A Danilov-type formula for toric origami manifolds via localization of index

We give a direct geometric proof of a Danilov-type formula for toric origami manifolds by using the localization of Riemann-Roch number.

==> covdeltai.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 40.2900, 30.6000)( 15.9000,-42.8000)
% POLYLINE 2 0 3 0 Black White
% 6 2096 3670 2096 3670 2096 2550 3536 1430 5296 1430 5296 1430
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2096 3670}%
\special{pa 2096 2550}%
\special{pa 3536 1430}%
\special{pa 5296 1430}%
\special{fp}%
}}%
% LINE 2 1 3 0 Black White
% 2 2088 3590 4824 1422
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2088 3590}%
\special{pa 4824 1422}%
\special{da 0.070}%
}}%
% LINE 3 0 3 0 Black White
% 66 3600 2382 3040 1822 3688 2326 3120 1758 3768 2262 3200 1694 3848 2198 3280 1630 3928 2134 3360 1566 4008 2070 3440 1502 4088 2006 3528 1446 4168 1942 3656 1430 4248 1878 3800 1430 4328 1814 3944 1430 4408 1750 4088 1430 4488 1686 4232 1430 4568 1622 4376 1430 4648 1558 4520 1430 4728 1494 4664 1430 3520 2446 2960 1886 3440 2510 2880 1950 3360 2574 2792 2006 3280 2638 2712 2070 3200 2702 2632 2134 3120 2766 2552 2198 3040 2830 2472 2262 2960 2894 2392 2326 2880 2958 2312 2390 2800 3022 2232 2454 2720 3086 2144 2510 2640 3150 2096 2606 2560 3214 2096 2750 2480 3278 2096 2894 2400 3342 2096 3038 2320 3406 2096 3182 2240 3470 2096 3326 2160 3534 2096 3470
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3600 2382}%
\special{pa 3040 1822}%
\special{fp}%
\special{pa 3688 2326}%
\special{pa 3120 1758}%
\special{fp}%
\special{pa 3768 2262}%
\special{pa 3200 1694}%
\special{fp}%
\special{pa 3848 2198}%
\special{pa 3280 1630}%
\special{fp}%
\special{pa 3928 2134}%
\special{pa 3360 1566}%
\special{fp}%
\special{pa 4008 2070}%
\special{pa 3440 1502}%
\special{fp}%
\special{pa 4088 2006}%
\special{pa 3528 1446}%
\special{fp}%
\special{pa 4168 1942}%
\special{pa 3656 1430}%
\special{fp}%
\special{pa 4248 1878}%
\special{pa 3800 1430}%
\special{fp}%
\special{pa 4328 1814}%
\special{pa 3944 1430}%
\special{fp}%
\special{pa 4408 1750}%
\special{pa 4088 1430}%
\special{fp}%
\special{pa 4488 1686}%
\special{pa 4232 1430}%
\special{fp}%
\special{pa 4568 1622}%
\special{pa 4376 1430}%
\special{fp}%
\special{pa 4648 1558}%
\special{pa 4520 1430}%
\special{fp}%
\special{pa 4728 1494}%
\special{pa 4664 1430}%
\special{fp}%
\special{pa 3520 2446}%
\special{pa 2960 1886}%
\special{fp}%
\special{pa 3440 2510}%
\special{pa 2880 1950}%
\special{fp}%
\special{pa 3360 2574}%
\special{pa 2792 2006}%
\special{fp}%
\special{pa 3280 2638}%
\special{pa 2712 2070}%
\special{fp}%
\special{pa 3200 2702}%
\special{pa 2632 2134}%
\special{fp}%
\special{pa 3120 2766}%
\special{pa 2552 2198}%
\special{fp}%
\special{pa 3040 2830}%
\special{pa 2472 2262}%
\special{fp}%
\special{pa 2960 2894}%
\special{pa 2392 2326}%
\special{fp}%
\special{pa 2880 2958}%
\special{pa 2312 2390}%
\special{fp}%
\special{pa 2800 3022}%
\special{pa 2232 2454}%
\special{fp}%
\special{pa 2720 3086}%
\special{pa 2144 2510}%
\special{fp}%
\special{pa 2640 3150}%
\special{pa 2096 2606}%
\special{fp}%
\special{pa 2560 3214}%
\special{pa 2096 2750}%
\special{fp}%
\special{pa 2480 3278}%
\special{pa 2096 2894}%
\special{fp}%
\special{pa 2400 3342}%
\special{pa 2096 3038}%
\special{fp}%
\special{pa 2320 3406}%
\special{pa 2096 3182}%
\special{fp}%
\special{pa 2240 3470}%
\special{pa 2096 3326}%
\special{fp}%
\special{pa 2160 3534}%
\special{pa 2096 3470}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2632 1822 2632 1902 2 0 0 0
% $\Delta_Z$
\put(26.3200,-19.0200){\makebox(0,0)[lb]{$\Delta_Z$}}%
% STR 2 0 3 0 Black White
% 4 3072 2446 3072 2526 2 0 0 0
% ${\mathcal U}$
\put(30.7200,-25.2600){\makebox(0,0)[lb]{${\mathcal U}$}}%
% BOX 2 0 3 0 Black White
% 2 4152 1414 4200 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4152 1414}%
\special{pa 4200 1414}%
\special{pa 4200 1470}%
\special{pa 4152 1470}%
\special{pa 4152 1414}%
\special{pa 4200 1414}%
\special{fp}%
}}%
% LINE 0 0 3 1 Black White
% 10 4200 1417 4158 1470 4186 1414 4152 1456 4169 1414 4152 1435 4200 1439 4174 1470 4200 1460 4191 1470
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 1418}%
\special{pa 4158 1470}%
\special{fp}%
\special{pa 4186 1414}%
\special{pa 4152 1456}%
\special{fp}%
\special{pa 4170 1414}%
\special{pa 4152 1436}%
\special{fp}%
\special{pa 4200 1440}%
\special{pa 4174 1470}%
\special{fp}%
\special{pa 4200 1460}%
\special{pa 4192 1470}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2088 3022 2136 3078
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2088 3022}%
\special{pa 2136 3022}%
\special{pa 2136 3078}%
\special{pa 2088 3078}%
\special{pa 2088 3022}%
\special{pa 2136 3022}%
\special{fp}%
}}%
% LINE 0 0 3 1 Black White
% 10 2136 3025 2094 3078 2122 3022 2088 3064 2105 3022 2088 3043 2136 3047 2110 3078 2136 3068 2127 3078
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2136 3026}%
\special{pa 2094 3078}%
\special{fp}%
\special{pa 2122 3022}%
\special{pa 2088 3064}%
\special{fp}%
\special{pa 2106 3022}%
\special{pa 2088 3044}%
\special{fp}%
\special{pa 2136 3048}%
\special{pa 2110 3078}%
\special{fp}%
\special{pa 2136 3068}%
\special{pa 2128 3078}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 41 4424 1446 4423 1464 4421 1482 4417 1500 4411 1518 4404 1535 4396 1552 4386 1568 4374 1582 4362 1596 4348 1610 4333 1623 4317 1634 4300 1644 4282 1652 4263 1660 4244 1667 4225 1672 4205 1675 4184 1677 4164 1678 4144 1677 4123 1675 4103 1672 4084 1667 4065 1660 4046 1652 4028 1644 4011 1634 3995 1623 3980 1610 3966 1596 3954 1582 3942 1568 3932 1552 3924 1535 3917 1518 3911 1500 3907 1482 3905 1464 3904 1446
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4424 1446}%
\special{pa 4424 1454}%
\special{fp}%
\special{pa 4422 1482}%
\special{pa 4420 1488}%
\special{fp}%
\special{pa 4412 1514}%
\special{pa 4410 1522}%
\special{fp}%
\special{pa 4400 1546}%
\special{pa 4396 1554}%
\special{fp}%
\special{pa 4382 1576}%
\special{pa 4376 1582}%
\special{fp}%
\special{pa 4358 1602}%
\special{pa 4352 1606}%
\special{fp}%
\special{pa 4332 1624}%
\special{pa 4326 1630}%
\special{fp}%
\special{pa 4302 1644}%
\special{pa 4296 1648}%
\special{fp}%
\special{pa 4270 1658}%
\special{pa 4264 1662}%
\special{fp}%
\special{pa 4238 1670}%
\special{pa 4230 1672}%
\special{fp}%
\special{pa 4204 1676}%
\special{pa 4196 1676}%
\special{fp}%
\special{pa 4168 1678}%
\special{pa 4162 1678}%
\special{fp}%
\special{pa 4134 1676}%
\special{pa 4126 1676}%
\special{fp}%
\special{pa 4100 1672}%
\special{pa 4092 1670}%
\special{fp}%
\special{pa 4066 1662}%
\special{pa 4060 1658}%
\special{fp}%
\special{pa 4034 1648}%
\special{pa 4028 1644}%
\special{fp}%
\special{pa 4004 1630}%
\special{pa 3998 1626}%
\special{fp}%
\special{pa 3978 1608}%
\special{pa 3972 1602}%
\special{fp}%
\special{pa 3954 1582}%
\special{pa 3950 1576}%
\special{fp}%
\special{pa 3934 1554}%
\special{pa 3930 1548}%
\special{fp}%
\special{pa 3920 1522}%
\special{pa 3916 1514}%
\special{fp}%
\special{pa 3910 1488}%
\special{pa 3908 1482}%
\special{fp}%
\special{pa 3904 1454}%
\special{pa 3904 1446}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 20 4236 1654 4236 1430 4188 1662 4188 1430 4140 1662 4140 1430 4092 1654 4092 1430 4044 1630 4044 1430 3996 1606 3996 1430 3948 1550 3948 1430 4284 1630 4284 1430 4332 1606 4332 1430 4380 1550 4380 1430
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4236 1654}%
\special{pa 4236 1430}%
\special{fp}%
\special{pa 4188 1662}%
\special{pa 4188 1430}%
\special{fp}%
\special{pa 4140 1662}%
\special{pa 4140 1430}%
\special{fp}%
\special{pa 4092 1654}%
\special{pa 4092 1430}%
\special{fp}%
\special{pa 4044 1630}%
\special{pa 4044 1430}%
\special{fp}%
\special{pa 3996 1606}%
\special{pa 3996 1430}%
\special{fp}%
\special{pa 3948 1550}%
\special{pa 3948 1430}%
\special{fp}%
\special{pa 4284 1630}%
\special{pa 4284 1430}%
\special{fp}%
\special{pa 4332 1606}%
\special{pa 4332 1430}%
\special{fp}%
\special{pa 4380 1550}%
\special{pa 4380 1430}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2112 3062 2344 3322 2112 3681 2112 2550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2112 2802}%
\special{pa 2120 2802}%
\special{fp}%
\special{pa 2144 2806}%
\special{pa 2152 2806}%
\special{fp}%
\special{pa 2176 2812}%
\special{pa 2182 2814}%
\special{fp}%
\special{pa 2206 2824}%
\special{pa 2210 2828}%
\special{fp}%
\special{pa 2230 2838}%
\special{pa 2236 2842}%
\special{fp}%
\special{pa 2254 2856}%
\special{pa 2258 2860}%
\special{fp}%
\special{pa 2274 2876}%
\special{pa 2278 2880}%
\special{fp}%
\special{pa 2292 2898}%
\special{pa 2296 2904}%
\special{fp}%
\special{pa 2308 2924}%
\special{pa 2312 2930}%
\special{fp}%
\special{pa 2322 2952}%
\special{pa 2324 2958}%
\special{fp}%
\special{pa 2332 2980}%
\special{pa 2334 2986}%
\special{fp}%
\special{pa 2340 3010}%
\special{pa 2340 3016}%
\special{fp}%
\special{pa 2344 3042}%
\special{pa 2344 3050}%
\special{fp}%
\special{pa 2344 3078}%
\special{pa 2344 3084}%
\special{fp}%
\special{pa 2340 3110}%
\special{pa 2340 3116}%
\special{fp}%
\special{pa 2334 3140}%
\special{pa 2332 3146}%
\special{fp}%
\special{pa 2324 3168}%
\special{pa 2322 3174}%
\special{fp}%
\special{pa 2312 3196}%
\special{pa 2308 3202}%
\special{fp}%
\special{pa 2296 3222}%
\special{pa 2292 3226}%
\special{fp}%
\special{pa 2278 3244}%
\special{pa 2274 3250}%
\special{fp}%
\special{pa 2258 3264}%
\special{pa 2254 3270}%
\special{fp}%
\special{pa 2236 3284}%
\special{pa 2230 3286}%
\special{fp}%
\special{pa 2210 3298}%
\special{pa 2204 3302}%
\special{fp}%
\special{pa 2182 3310}%
\special{pa 2176 3312}%
\special{fp}%
\special{pa 2152 3318}%
\special{pa 2146 3320}%
\special{fp}%
\special{pa 2120 3322}%
\special{pa 2112 3322}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 20 2320 2990 2096 2990 2328 3038 2096 3038 2328 3086 2096 3086 2320 3134 2096 3134 2296 3182 2096 3182 2272 3230 2096 3230 2216 3278 2096 3278 2296 2942 2096 2942 2272 2894 2096 2894 2216 2846 2096 2846
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2320 2990}%
\special{pa 2096 2990}%
\special{fp}%
\special{pa 2328 3038}%
\special{pa 2096 3038}%
\special{fp}%
\special{pa 2328 3086}%
\special{pa 2096 3086}%
\special{fp}%
\special{pa 2320 3134}%
\special{pa 2096 3134}%
\special{fp}%
\special{pa 2296 3182}%
\special{pa 2096 3182}%
\special{fp}%
\special{pa 2272 3230}%
\special{pa 2096 3230}%
\special{fp}%
\special{pa 2216 3278}%
\special{pa 2096 3278}%
\special{fp}%
\special{pa 2296 2942}%
\special{pa 2096 2942}%
\special{fp}%
\special{pa 2272 2894}%
\special{pa 2096 2894}%
\special{fp}%
\special{pa 2216 2846}%
\special{pa 2096 2846}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1610 3070 1610 3150 2 0 0 0
% $\tilde\Delta_{i,k}^{(j),Z}$
\put(16.1000,-31.5000){\makebox(0,0)[lb]{$\tilde\Delta_{i,k}^{(j),Z}$}}%
% STR 2 0 3 0 Black White
% 4 4130 1320 4130 1400 2 0 0 0
% $\tilde\Delta_{i,k'}^{(j),Z}$
\put(41.3000,-14.0000){\makebox(0,0)[lb]{$\tilde\Delta_{i,k'}^{(j),Z}$}}%
% LINE 0 0 3 0 Black White
% 2 4800 1420 4400 1420
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4800 1420}%
\special{pa 4400 1420}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 2090 3340 2090 3630
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2090 3340}%
\special{pa 2090 3630}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1590 3540 1590 3640 2 0 0 0
% $\mu(C_{i,k}^Z)$
\put(15.9000,-36.4000){\makebox(0,0)[lb]{$\mu(C_{i,k}^Z)$}}%
% STR 2 0 3 0 Black White
% 4 4590 1280 4590 1380 2 0 0 0
% $\mu(C_{i,k'}^Z)$
\put(45.9000,-13.8000){\makebox(0,0)[lb]{$\mu(C_{i,k'}^Z)$}}%
% CIRCLE 2 2 3 0 Black White
% 4 2090 2540 2100 2930 2090 2870 4340 820
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2304}%
\special{pa 2404 2310}%
\special{fp}%
\special{pa 2418 2330}%
\special{pa 2422 2336}%
\special{fp}%
\special{pa 2436 2360}%
\special{pa 2438 2366}%
\special{fp}%
\special{pa 2450 2388}%
\special{pa 2452 2396}%
\special{fp}%
\special{pa 2460 2420}%
\special{pa 2464 2426}%
\special{fp}%
\special{pa 2470 2450}%
\special{pa 2472 2458}%
\special{fp}%
\special{pa 2476 2482}%
\special{pa 2478 2490}%
\special{fp}%
\special{pa 2480 2516}%
\special{pa 2480 2522}%
\special{fp}%
\special{pa 2480 2550}%
\special{pa 2480 2558}%
\special{fp}%
\special{pa 2478 2584}%
\special{pa 2478 2590}%
\special{fp}%
\special{pa 2474 2616}%
\special{pa 2472 2622}%
\special{fp}%
\special{pa 2466 2648}%
\special{pa 2464 2654}%
\special{fp}%
\special{pa 2456 2678}%
\special{pa 2452 2684}%
\special{fp}%
\special{pa 2442 2708}%
\special{pa 2440 2714}%
\special{fp}%
\special{pa 2428 2738}%
\special{pa 2424 2744}%
\special{fp}%
\special{pa 2410 2766}%
\special{pa 2404 2772}%
\special{fp}%
\special{pa 2388 2792}%
\special{pa 2384 2798}%
\special{fp}%
\special{pa 2366 2818}%
\special{pa 2360 2822}%
\special{fp}%
\special{pa 2340 2840}%
\special{pa 2334 2844}%
\special{fp}%
\special{pa 2314 2860}%
\special{pa 2308 2864}%
\special{fp}%
\special{pa 2286 2878}%
\special{pa 2280 2882}%
\special{fp}%
\special{pa 2256 2894}%
\special{pa 2250 2896}%
\special{fp}%
\special{pa 2226 2906}%
\special{pa 2220 2908}%
\special{fp}%
\special{pa 2196 2916}%
\special{pa 2190 2918}%
\special{fp}%
\special{pa 2164 2924}%
\special{pa 2158 2924}%
\special{fp}%
\special{pa 2132 2928}%
\special{pa 2124 2930}%
\special{fp}%
\special{pa 2098 2930}%
\special{pa 2090 2930}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 12 2340 2350 2340 2840 2280 2400 2280 2900 2220 2450 2220 2930 2160 2490 2160 2960 2100 2540 2100 2970 2400 2450 2400 2730
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2340 2350}%
\special{pa 2340 2840}%
\special{fp}%
\special{pa 2280 2400}%
\special{pa 2280 2900}%
\special{fp}%
\special{pa 2220 2450}%
\special{pa 2220 2930}%
\special{fp}%
\special{pa 2160 2490}%
\special{pa 2160 2960}%
\special{fp}%
\special{pa 2100 2540}%
\special{pa 2100 2970}%
\special{fp}%
\special{pa 2400 2450}%
\special{pa 2400 2730}%
\special{fp}%
}}%
% CIRCLE 3 2 3 0 Black White
% 4 3640 1410 3960 1700 1840 2810 7530 1410
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4072 1410}%
\special{pa 4072 1414}%
\special{fp}%
\special{pa 4072 1440}%
\special{pa 4072 1444}%
\special{fp}%
\special{pa 4068 1470}%
\special{pa 4068 1474}%
\special{fp}%
\special{pa 4064 1500}%
\special{pa 4062 1502}%
\special{fp}%
\special{pa 4056 1526}%
\special{pa 4056 1530}%
\special{fp}%
\special{pa 4048 1554}%
\special{pa 4046 1558}%
\special{fp}%
\special{pa 4038 1580}%
\special{pa 4036 1584}%
\special{fp}%
\special{pa 4026 1606}%
\special{pa 4024 1610}%
\special{fp}%
\special{pa 4012 1632}%
\special{pa 4010 1634}%
\special{fp}%
\special{pa 3996 1656}%
\special{pa 3994 1658}%
\special{fp}%
\special{pa 3980 1678}%
\special{pa 3976 1682}%
\special{fp}%
\special{pa 3960 1700}%
\special{pa 3958 1704}%
\special{fp}%
\special{pa 3940 1722}%
\special{pa 3938 1724}%
\special{fp}%
\special{pa 3920 1740}%
\special{pa 3916 1742}%
\special{fp}%
\special{pa 3898 1758}%
\special{pa 3894 1760}%
\special{fp}%
\special{pa 3874 1774}%
\special{pa 3870 1776}%
\special{fp}%
\special{pa 3848 1790}%
\special{pa 3846 1790}%
\special{fp}%
\special{pa 3824 1802}%
\special{pa 3820 1804}%
\special{fp}%
\special{pa 3798 1812}%
\special{pa 3794 1814}%
\special{fp}%
\special{pa 3770 1822}%
\special{pa 3768 1824}%
\special{fp}%
\special{pa 3742 1830}%
\special{pa 3740 1832}%
\special{fp}%
\special{pa 3714 1836}%
\special{pa 3712 1836}%
\special{fp}%
\special{pa 3686 1840}%
\special{pa 3682 1840}%
\special{fp}%
\special{pa 3656 1842}%
\special{pa 3652 1842}%
\special{fp}%
\special{pa 3626 1842}%
\special{pa 3622 1842}%
\special{fp}%
\special{pa 3596 1840}%
\special{pa 3592 1840}%
\special{fp}%
\special{pa 3566 1836}%
\special{pa 3562 1836}%
\special{fp}%
\special{pa 3538 1830}%
\special{pa 3534 1830}%
\special{fp}%
\special{pa 3510 1822}%
\special{pa 3506 1822}%
\special{fp}%
\special{pa 3484 1814}%
\special{pa 3480 1812}%
\special{fp}%
\special{pa 3456 1802}%
\special{pa 3454 1800}%
\special{fp}%
\special{pa 3432 1788}%
\special{pa 3428 1788}%
\special{fp}%
\special{pa 3406 1774}%
\special{pa 3404 1772}%
\special{fp}%
\special{pa 3384 1758}%
\special{pa 3380 1756}%
\special{fp}%
\special{pa 3360 1740}%
\special{pa 3358 1738}%
\special{fp}%
\special{pa 3340 1720}%
\special{pa 3338 1718}%
\special{fp}%
\special{pa 3320 1700}%
\special{pa 3318 1698}%
\special{fp}%
\special{pa 3302 1678}%
\special{pa 3300 1676}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 3670 1420 3670 1830 3610 1420 3610 1840 3550 1430 3550 1830 3490 1470 3490 1820 3430 1520 3430 1800 3370 1570 3370 1760 3310 1610 3310 1710 3730 1420 3730 1820 3790 1420 3790 1800 3850 1420 3850 1770 3910 1420 3910 1720 3970 1420 3970 1640 4030 1420 4030 1460
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3670 1420}%
\special{pa 3670 1830}%
\special{fp}%
\special{pa 3610 1420}%
\special{pa 3610 1840}%
\special{fp}%
\special{pa 3550 1430}%
\special{pa 3550 1830}%
\special{fp}%
\special{pa 3490 1470}%
\special{pa 3490 1820}%
\special{fp}%
\special{pa 3430 1520}%
\special{pa 3430 1800}%
\special{fp}%
\special{pa 3370 1570}%
\special{pa 3370 1760}%
\special{fp}%
\special{pa 3310 1610}%
\special{pa 3310 1710}%
\special{fp}%
\special{pa 3730 1420}%
\special{pa 3730 1820}%
\special{fp}%
\special{pa 3790 1420}%
\special{pa 3790 1800}%
\special{fp}%
\special{pa 3850 1420}%
\special{pa 3850 1770}%
\special{fp}%
\special{pa 3910 1420}%
\special{pa 3910 1720}%
\special{fp}%
\special{pa 3970 1420}%
\special{pa 3970 1640}%
\special{fp}%
\special{pa 4030 1420}%
\special{pa 4030 1460}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 41 3330 1620 3337 1632 3341 1647 3342 1664 3339 1684 3334 1704 3325 1728 3312 1753 3298 1780 3279 1808 3259 1837 3235 1868 3209 1900 3180 1931 3149 1965 3116 1998 3082 2031 3046 2065 3008 2098 2969 2130 2929 2162 2888 2193 2847 2224 2806 2252 2765 2279 2724 2305 2684 2328 2645 2351 2607 2371 2570 2389 2534 2404 2501 2417 2469 2428 2440 2436 2413 2442 2387 2445 2366 2446 2346 2443 2330 2438 2316 2431 2306 2421
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 3330 1620}%
\special{pa 3334 1628}%
\special{fp}%
\special{pa 3342 1652}%
\special{pa 3342 1660}%
\special{fp}%
\special{pa 3340 1686}%
\special{pa 3338 1694}%
\special{fp}%
\special{pa 3330 1720}%
\special{pa 3326 1726}%
\special{fp}%
\special{pa 3314 1750}%
\special{pa 3312 1756}%
\special{fp}%
\special{pa 3298 1780}%
\special{pa 3296 1786}%
\special{fp}%
\special{pa 3280 1810}%
\special{pa 3276 1814}%
\special{fp}%
\special{pa 3260 1836}%
\special{pa 3256 1842}%
\special{fp}%
\special{pa 3240 1864}%
\special{pa 3234 1870}%
\special{fp}%
\special{pa 3218 1890}%
\special{pa 3214 1896}%
\special{fp}%
\special{pa 3196 1916}%
\special{pa 3190 1922}%
\special{fp}%
\special{pa 3172 1942}%
\special{pa 3166 1946}%
\special{fp}%
\special{pa 3148 1966}%
\special{pa 3144 1972}%
\special{fp}%
\special{pa 3124 1990}%
\special{pa 3120 1996}%
\special{fp}%
\special{pa 3102 2016}%
\special{pa 3096 2020}%
\special{fp}%
\special{pa 3076 2038}%
\special{pa 3072 2044}%
\special{fp}%
\special{pa 3052 2062}%
\special{pa 3046 2068}%
\special{fp}%
\special{pa 3026 2084}%
\special{pa 3020 2090}%
\special{fp}%
\special{pa 3000 2106}%
\special{pa 2994 2112}%
\special{fp}%
\special{pa 2974 2128}%
\special{pa 2968 2134}%
\special{fp}%
\special{pa 2946 2150}%
\special{pa 2940 2154}%
\special{fp}%
\special{pa 2920 2172}%
\special{pa 2914 2176}%
\special{fp}%
\special{pa 2892 2192}%
\special{pa 2886 2196}%
\special{fp}%
\special{pa 2864 2212}%
\special{pa 2860 2216}%
\special{fp}%
\special{pa 2838 2232}%
\special{pa 2832 2236}%
\special{fp}%
\special{pa 2808 2252}%
\special{pa 2802 2256}%
\special{fp}%
\special{pa 2780 2270}%
\special{pa 2774 2274}%
\special{fp}%
\special{pa 2752 2290}%
\special{pa 2746 2294}%
\special{fp}%
\special{pa 2722 2308}%
\special{pa 2716 2310}%
\special{fp}%
\special{pa 2692 2324}%
\special{pa 2686 2328}%
\special{fp}%
\special{pa 2662 2342}%
\special{pa 2656 2346}%
\special{fp}%
\special{pa 2634 2358}%
\special{pa 2628 2362}%
\special{fp}%
\special{pa 2602 2374}%
\special{pa 2596 2378}%
\special{fp}%
\special{pa 2572 2390}%
\special{pa 2566 2392}%
\special{fp}%
\special{pa 2540 2402}%
\special{pa 2534 2406}%
\special{fp}%
\special{pa 2510 2416}%
\special{pa 2502 2418}%
\special{fp}%
\special{pa 2478 2428}%
\special{pa 2470 2430}%
\special{fp}%
\special{pa 2444 2436}%
\special{pa 2438 2438}%
\special{fp}%
\special{pa 2410 2442}%
\special{pa 2404 2444}%
\special{fp}%
\special{pa 2376 2446}%
\special{pa 2370 2446}%
\special{fp}%
\special{pa 2342 2442}%
\special{pa 2336 2440}%
\special{fp}%
\special{pa 2312 2426}%
\special{pa 2306 2422}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 28 2950 2130 2670 2130 2870 2190 2590 2190 2790 2250 2510 2250 2700 2310 2440 2310 2590 2370 2360 2370 2450 2430 2290 2430 3020 2070 2740 2070 3090 2010 2820 2010 3140 1950 2900 1950 3200 1890 2970 1890 3250 1830 3050 1830 3280 1770 3130 1770 3310 1710 3200 1710 3320 1650 3280 1650
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2950 2130}%
\special{pa 2670 2130}%
\special{fp}%
\special{pa 2870 2190}%
\special{pa 2590 2190}%
\special{fp}%
\special{pa 2790 2250}%
\special{pa 2510 2250}%
\special{fp}%
\special{pa 2700 2310}%
\special{pa 2440 2310}%
\special{fp}%
\special{pa 2590 2370}%
\special{pa 2360 2370}%
\special{fp}%
\special{pa 2450 2430}%
\special{pa 2290 2430}%
\special{fp}%
\special{pa 3020 2070}%
\special{pa 2740 2070}%
\special{fp}%
\special{pa 3090 2010}%
\special{pa 2820 2010}%
\special{fp}%
\special{pa 3140 1950}%
\special{pa 2900 1950}%
\special{fp}%
\special{pa 3200 1890}%
\special{pa 2970 1890}%
\special{fp}%
\special{pa 3250 1830}%
\special{pa 3050 1830}%
\special{fp}%
\special{pa 3280 1770}%
\special{pa 3130 1770}%
\special{fp}%
\special{pa 3310 1710}%
\special{pa 3200 1710}%
\special{fp}%
\special{pa 3320 1650}%
\special{pa 3280 1650}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2090 3670 2090 4180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2090 3670}%
\special{pa 2090 4180}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2080 4006 2330 4530 3143 5269 2080 2043
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2080 3482}%
\special{pa 2088 3482}%
\special{fp}%
\special{pa 2112 3486}%
\special{pa 2118 3488}%
\special{fp}%
\special{pa 2140 3498}%
\special{pa 2146 3500}%
\special{fp}%
\special{pa 2164 3512}%
\special{pa 2170 3516}%
\special{fp}%
\special{pa 2186 3532}%
\special{pa 2190 3536}%
\special{fp}%
\special{pa 2206 3552}%
\special{pa 2210 3558}%
\special{fp}%
\special{pa 2224 3576}%
\special{pa 2226 3582}%
\special{fp}%
\special{pa 2240 3602}%
\special{pa 2244 3608}%
\special{fp}%
\special{pa 2256 3632}%
\special{pa 2258 3638}%
\special{fp}%
\special{pa 2268 3660}%
\special{pa 2270 3668}%
\special{fp}%
\special{pa 2280 3692}%
\special{pa 2282 3698}%
\special{fp}%
\special{pa 2290 3722}%
\special{pa 2292 3728}%
\special{fp}%
\special{pa 2300 3754}%
\special{pa 2302 3760}%
\special{fp}%
\special{pa 2308 3786}%
\special{pa 2308 3792}%
\special{fp}%
\special{pa 2314 3818}%
\special{pa 2316 3826}%
\special{fp}%
\special{pa 2320 3852}%
\special{pa 2320 3858}%
\special{fp}%
\special{pa 2324 3886}%
\special{pa 2324 3892}%
\special{fp}%
\special{pa 2326 3920}%
\special{pa 2328 3926}%
\special{fp}%
\special{pa 2330 3954}%
\special{pa 2330 3962}%
\special{fp}%
\special{pa 2330 3988}%
\special{pa 2330 3996}%
\special{fp}%
\special{pa 2330 4024}%
\special{pa 2330 4032}%
\special{fp}%
\special{pa 2330 4058}%
\special{pa 2328 4066}%
\special{fp}%
\special{pa 2328 4092}%
\special{pa 2326 4100}%
\special{fp}%
\special{pa 2324 4126}%
\special{pa 2324 4134}%
\special{fp}%
\special{pa 2320 4160}%
\special{pa 2318 4168}%
\special{fp}%
\special{pa 2314 4194}%
\special{pa 2312 4200}%
\special{fp}%
\special{pa 2308 4226}%
\special{pa 2306 4234}%
\special{fp}%
\special{pa 2300 4258}%
\special{pa 2298 4266}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 32 5320 1670 5320 1430 5380 1670 5380 1430 5440 1660 5440 1430 5500 1650 5500 1430 5560 1650 5560 1430 5260 1670 5260 1430 5200 1670 5200 1430 5140 1660 5140 1430 5080 1660 5080 1430 5020 1650 5020 1430 4960 1640 4960 1430 4900 1630 4900 1430 4840 1610 4840 1430 4780 1590 4780 1430 4720 1560 4720 1430 4660 1520 4660 1430
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5320 1670}%
\special{pa 5320 1430}%
\special{fp}%
\special{pa 5380 1670}%
\special{pa 5380 1430}%
\special{fp}%
\special{pa 5440 1660}%
\special{pa 5440 1430}%
\special{fp}%
\special{pa 5500 1650}%
\special{pa 5500 1430}%
\special{fp}%
\special{pa 5560 1650}%
\special{pa 5560 1430}%
\special{fp}%
\special{pa 5260 1670}%
\special{pa 5260 1430}%
\special{fp}%
\special{pa 5200 1670}%
\special{pa 5200 1430}%
\special{fp}%
\special{pa 5140 1660}%
\special{pa 5140 1430}%
\special{fp}%
\special{pa 5080 1660}%
\special{pa 5080 1430}%
\special{fp}%
\special{pa 5020 1650}%
\special{pa 5020 1430}%
\special{fp}%
\special{pa 4960 1640}%
\special{pa 4960 1430}%
\special{fp}%
\special{pa 4900 1630}%
\special{pa 4900 1430}%
\special{fp}%
\special{pa 4840 1610}%
\special{pa 4840 1430}%
\special{fp}%
\special{pa 4780 1590}%
\special{pa 4780 1430}%
\special{fp}%
\special{pa 4720 1560}%
\special{pa 4720 1430}%
\special{fp}%
\special{pa 4660 1520}%
\special{pa 4660 1430}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 32 2330 4092 2080 4092 2330 4139 2080 4139 2320 4186 2080 4186 2309 4233 2080 4233 2309 4280 2080 4280 2330 4045 2080 4045 2330 3998 2080 3998 2320 3951 2080 3951 2320 3904 2080 3904 2309 3857 2080 3857 2299 3810 2080 3810 2288 3762 2080 3762 2268 3715 2080 3715 2247 3668 2080 3668 2215 3621 2080 3621 2174 3574 2080 3574
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2330 4092}%
\special{pa 2080 4092}%
\special{fp}%
\special{pa 2330 4140}%
\special{pa 2080 4140}%
\special{fp}%
\special{pa 2320 4186}%
\special{pa 2080 4186}%
\special{fp}%
\special{pa 2310 4234}%
\special{pa 2080 4234}%
\special{fp}%
\special{pa 2310 4280}%
\special{pa 2080 4280}%
\special{fp}%
\special{pa 2330 4046}%
\special{pa 2080 4046}%
\special{fp}%
\special{pa 2330 3998}%
\special{pa 2080 3998}%
\special{fp}%
\special{pa 2320 3952}%
\special{pa 2080 3952}%
\special{fp}%
\special{pa 2320 3904}%
\special{pa 2080 3904}%
\special{fp}%
\special{pa 2310 3858}%
\special{pa 2080 3858}%
\special{fp}%
\special{pa 2300 3810}%
\special{pa 2080 3810}%
\special{fp}%
\special{pa 2288 3762}%
\special{pa 2080 3762}%
\special{fp}%
\special{pa 2268 3716}%
\special{pa 2080 3716}%
\special{fp}%
\special{pa 2248 3668}%
\special{pa 2080 3668}%
\special{fp}%
\special{pa 2216 3622}%
\special{pa 2080 3622}%
\special{fp}%
\special{pa 2174 3574}%
\special{pa 2080 3574}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 41 4620 1440 4621 1453 4624 1465 4628 1477 4635 1490 4643 1502 4652 1514 4664 1526 4677 1537 4692 1549 4709 1560 4727 1570 4747 1581 4768 1591 4791 1600 4815 1609 4840 1618 4866 1626 4894 1634 4922 1641 4952 1647 4983 1653 5014 1659 5046 1664 5079 1668 5113 1672 5146 1674 5181 1677 5215 1679 5250 1680 5285 1680 5320 1680 5355 1679 5389 1677 5424 1675 5458 1672 5491 1669 5524 1665 5556 1660 5588 1655 5619 1649
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4620 1440}%
\special{pa 4622 1448}%
\special{fp}%
\special{pa 4628 1474}%
\special{pa 4632 1480}%
\special{fp}%
\special{pa 4646 1504}%
\special{pa 4650 1510}%
\special{fp}%
\special{pa 4668 1530}%
\special{pa 4674 1534}%
\special{fp}%
\special{pa 4696 1552}%
\special{pa 4702 1554}%
\special{fp}%
\special{pa 4726 1570}%
\special{pa 4732 1572}%
\special{fp}%
\special{pa 4756 1586}%
\special{pa 4764 1590}%
\special{fp}%
\special{pa 4788 1600}%
\special{pa 4796 1602}%
\special{fp}%
\special{pa 4822 1612}%
\special{pa 4828 1614}%
\special{fp}%
\special{pa 4854 1622}%
\special{pa 4862 1624}%
\special{fp}%
\special{pa 4888 1634}%
\special{pa 4894 1636}%
\special{fp}%
\special{pa 4922 1642}%
\special{pa 4928 1644}%
\special{fp}%
\special{pa 4956 1648}%
\special{pa 4962 1650}%
\special{fp}%
\special{pa 4990 1656}%
\special{pa 4996 1656}%
\special{fp}%
\special{pa 5024 1662}%
\special{pa 5032 1662}%
\special{fp}%
\special{pa 5058 1666}%
\special{pa 5066 1666}%
\special{fp}%
\special{pa 5094 1670}%
\special{pa 5100 1670}%
\special{fp}%
\special{pa 5128 1674}%
\special{pa 5136 1674}%
\special{fp}%
\special{pa 5162 1676}%
\special{pa 5170 1676}%
\special{fp}%
\special{pa 5198 1680}%
\special{pa 5204 1680}%
\special{fp}%
\special{pa 5232 1680}%
\special{pa 5240 1680}%
\special{fp}%
\special{pa 5266 1680}%
\special{pa 5274 1680}%
\special{fp}%
\special{pa 5302 1680}%
\special{pa 5308 1680}%
\special{fp}%
\special{pa 5336 1680}%
\special{pa 5344 1680}%
\special{fp}%
\special{pa 5372 1678}%
\special{pa 5378 1678}%
\special{fp}%
\special{pa 5406 1676}%
\special{pa 5414 1676}%
\special{fp}%
\special{pa 5440 1674}%
\special{pa 5448 1674}%
\special{fp}%
\special{pa 5476 1672}%
\special{pa 5482 1672}%
\special{fp}%
\special{pa 5510 1668}%
\special{pa 5518 1668}%
\special{fp}%
\special{pa 5544 1664}%
\special{pa 5552 1662}%
\special{fp}%
\special{pa 5580 1658}%
\special{pa 5586 1658}%
\special{fp}%
\special{pa 5614 1652}%
\special{pa 5620 1650}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2600 2260 2600 2360 2 0 0 0
% $\tilde\Delta_{Z,k}^{(j)}$
\put(26.0000,-23.6000){\makebox(0,0)[lb]{$\tilde\Delta_{Z,k}^{(j)}$}}%
% STR 2 0 3 0 Black White
% 4 5110 1600 5110 1700 2 0 0 0
% $\tilde\Delta_{i,k}^{(j)}$
\put(51.1000,-17.0000){\makebox(0,0)[lb]{$\tilde\Delta_{i,k}^{(j)}$}}%
\end{picture}%


==> crack.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.8000,25.4000)(15.1000,-37.5000)%
% POLYLINE 2 0 3 0 Black White  
% 6 2096 3670 2096 3670 2096 2550 3536 1430 5296 1430 5296 1430
% 
\special{pn 8}%
\special{pa 2096 3670}%
\special{pa 2096 2550}%
\special{pa 3536 1430}%
\special{pa 5296 1430}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 2088 3590 4824 1422
% 
\special{pn 8}%
\special{pa 2088 3590}%
\special{pa 4824 1422}%
\special{da 0.070}%
% LINE 3 0 3 0 Black White  
% 66 3600 2382 3040 1822 3688 2326 3120 1758 3768 2262 3200 1694 3848 2198 3280 1630 3928 2134 3360 1566 4008 2070 3440 1502 4088 2006 3528 1446 4168 1942 3656 1430 4248 1878 3800 1430 4328 1814 3944 1430 4408 1750 4088 1430 4488 1686 4232 1430 4568 1622 4376 1430 4648 1558 4520 1430 4728 1494 4664 1430 3520 2446 2960 1886 3440 2510 2880 1950 3360 2574 2792 2006 3280 2638 2712 2070 3200 2702 2632 2134 3120 2766 2552 2198 3040 2830 2472 2262 2960 2894 2392 2326 2880 2958 2312 2390 2800 3022 2232 2454 2720 3086 2144 2510 2640 3150 2096 2606 2560 3214 2096 2750 2480 3278 2096 2894 2400 3342 2096 3038 2320 3406 2096 3182 2240 3470 2096 3326 2160 3534 2096 3470
% 
\special{pn 4}%
\special{pa 3600 2382}%
\special{pa 3040 1822}%
\special{fp}%
\special{pa 3688 2326}%
\special{pa 3120 1758}%
\special{fp}%
\special{pa 3768 2262}%
\special{pa 3200 1694}%
\special{fp}%
\special{pa 3848 2198}%
\special{pa 3280 1630}%
\special{fp}%
\special{pa 3928 2134}%
\special{pa 3360 1566}%
\special{fp}%
\special{pa 4008 2070}%
\special{pa 3440 1502}%
\special{fp}%
\special{pa 4088 2006}%
\special{pa 3528 1446}%
\special{fp}%
\special{pa 4168 1942}%
\special{pa 3656 1430}%
\special{fp}%
\special{pa 4248 1878}%
\special{pa 3800 1430}%
\special{fp}%
\special{pa 4328 1814}%
\special{pa 3944 1430}%
\special{fp}%
\special{pa 4408 1750}%
\special{pa 4088 1430}%
\special{fp}%
\special{pa 4488 1686}%
\special{pa 4232 1430}%
\special{fp}%
\special{pa 4568 1622}%
\special{pa 4376 1430}%
\special{fp}%
\special{pa 4648 1558}%
\special{pa 4520 1430}%
\special{fp}%
\special{pa 4728 1494}%
\special{pa 4664 1430}%
\special{fp}%
\special{pa 3520 2446}%
\special{pa 2960 1886}%
\special{fp}%
\special{pa 3440 2510}%
\special{pa 2880 1950}%
\special{fp}%
\special{pa 3360 2574}%
\special{pa 2792 2006}%
\special{fp}%
\special{pa 3280 2638}%
\special{pa 2712 2070}%
\special{fp}%
\special{pa 3200 2702}%
\special{pa 2632 2134}%
\special{fp}%
\special{pa 3120 2766}%
\special{pa 2552 2198}%
\special{fp}%
\special{pa 3040 2830}%
\special{pa 2472 2262}%
\special{fp}%
\special{pa 2960 2894}%
\special{pa 2392 2326}%
\special{fp}%
\special{pa 2880 2958}%
\special{pa 2312 2390}%
\special{fp}%
\special{pa 2800 3022}%
\special{pa 2232 2454}%
\special{fp}%
\special{pa 2720 3086}%
\special{pa 2144 2510}%
\special{fp}%
\special{pa 2640 3150}%
\special{pa 2096 2606}%
\special{fp}%
\special{pa 2560 3214}%
\special{pa 2096 2750}%
\special{fp}%
\special{pa 2480 3278}%
\special{pa 2096 2894}%
\special{fp}%
\special{pa 2400 3342}%
\special{pa 2096 3038}%
\special{fp}%
\special{pa 2320 3406}%
\special{pa 2096 3182}%
\special{fp}%
\special{pa 2240 3470}%
\special{pa 2096 3326}%
\special{fp}%
\special{pa 2160 3534}%
\special{pa 2096 3470}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2632 1822 2632 1902 2 0 0 0
% $\Delta_Z$
\put(26.3200,-19.0200){\makebox(0,0)[lb]{$\Delta_Z$}}%
% STR 2 0 3 0 Black White  
% 4 2000 3830 2000 3910 2 0 0 0
% $\Delta_{i,k}^{(n-1)}$
\put(20.0000,-39.1000){\makebox(0,0)[lb]{$\Delta_{i,k}^{(n-1)}$}}%
% STR 2 0 3 0 Black White  
% 4 2770 2320 2770 2400 2 0 0 0
% $\mu({\mathcal U})$
\put(27.7000,-24.0000){\makebox(0,0)[lb]{$\mu({\mathcal U})$}}%
% STR 2 0 3 0 Black White  
% 4 5390 1480 5390 1560 2 0 0 0
% $\Delta_{i,k'}^{(n-1)}$
\put(53.9000,-15.6000){\makebox(0,0)[lb]{$\Delta_{i,k'}^{(n-1)}$}}%
% LINE 0 0 3 0 Black White  
% 2 4790 1430 4160 1430
% 
\special{pn 20}%
\special{pa 4790 1430}%
\special{pa 4160 1430}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1510 3450 1510 3550 2 0 0 0
% $\mu(C_{i,k}^{Z})$
\put(15.1000,-35.5000){\makebox(0,0)[lb]{$\mu(C_{i,k}^{Z})$}}%
% STR 2 0 3 0 Black White  
% 4 4540 1270 4540 1370 2 0 0 0
% $\mu(C_{i,k'}^{Z})$
\put(45.4000,-13.7000){\makebox(0,0)[lb]{$\mu(C_{i,k'}^{Z})$}}%
% LINE 0 0 3 0 Black White  
% 2 2090 3040 2090 3580
% 
\special{pn 20}%
\special{pa 2090 3040}%
\special{pa 2090 3580}%
\special{fp}%
\end{picture}}%


==> fibrationfold.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 48.8000, 25.1200)(  5.1000,-37.1000)
% POLYLINE 1 0 3 0 Black White
% 6 2096 3670 2096 3670 2096 2550 3536 1430 5296 1430 5296 1430
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2096 3670}%
\special{pa 2096 2550}%
\special{pa 3536 1430}%
\special{pa 5296 1430}%
\special{fp}%
}}%
% LINE 1 1 3 0 Black White
% 2 2088 3590 4824 1422
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2088 3590}%
\special{pa 4824 1422}%
\special{da 0.070}%
}}%
% LINE 1 1 3 0 Black White
% 2 2096 3078 4176 1430
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2096 3078}%
\special{pa 4176 1430}%
\special{da 0.070}%
}}%
% LINE 2 0 3 0 Black White
% 12 3592 1430 2096 2926 3736 1430 2104 3062 3880 1430 2776 2534 4024 1430 3464 1990 3128 1750 2096 2782 2480 2254 2096 2638
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3592 1430}%
\special{pa 2096 2926}%
\special{fp}%
\special{pa 3736 1430}%
\special{pa 2104 3062}%
\special{fp}%
\special{pa 3880 1430}%
\special{pa 2776 2534}%
\special{fp}%
\special{pa 4024 1430}%
\special{pa 3464 1990}%
\special{fp}%
\special{pa 3128 1750}%
\special{pa 2096 2782}%
\special{fp}%
\special{pa 2480 2254}%
\special{pa 2096 2638}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 66 3600 2382 3040 1822 3688 2326 3120 1758 3768 2262 3200 1694 3848 2198 3280 1630 3928 2134 3360 1566 4008 2070 3440 1502 4088 2006 3528 1446 4168 1942 3656 1430 4248 1878 3800 1430 4328 1814 3944 1430 4408 1750 4088 1430 4488 1686 4232 1430 4568 1622 4376 1430 4648 1558 4520 1430 4728 1494 4664 1430 3520 2446 2960 1886 3440 2510 2880 1950 3360 2574 2792 2006 3280 2638 2712 2070 3200 2702 2632 2134 3120 2766 2552 2198 3040 2830 2472 2262 2960 2894 2392 2326 2880 2958 2312 2390 2800 3022 2232 2454 2720 3086 2144 2510 2640 3150 2096 2606 2560 3214 2096 2750 2480 3278 2096 2894 2400 3342 2096 3038 2320 3406 2096 3182 2240 3470 2096 3326 2160 3534 2096 3470
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3600 2382}%
\special{pa 3040 1822}%
\special{fp}%
\special{pa 3688 2326}%
\special{pa 3120 1758}%
\special{fp}%
\special{pa 3768 2262}%
\special{pa 3200 1694}%
\special{fp}%
\special{pa 3848 2198}%
\special{pa 3280 1630}%
\special{fp}%
\special{pa 3928 2134}%
\special{pa 3360 1566}%
\special{fp}%
\special{pa 4008 2070}%
\special{pa 3440 1502}%
\special{fp}%
\special{pa 4088 2006}%
\special{pa 3528 1446}%
\special{fp}%
\special{pa 4168 1942}%
\special{pa 3656 1430}%
\special{fp}%
\special{pa 4248 1878}%
\special{pa 3800 1430}%
\special{fp}%
\special{pa 4328 1814}%
\special{pa 3944 1430}%
\special{fp}%
\special{pa 4408 1750}%
\special{pa 4088 1430}%
\special{fp}%
\special{pa 4488 1686}%
\special{pa 4232 1430}%
\special{fp}%
\special{pa 4568 1622}%
\special{pa 4376 1430}%
\special{fp}%
\special{pa 4648 1558}%
\special{pa 4520 1430}%
\special{fp}%
\special{pa 4728 1494}%
\special{pa 4664 1430}%
\special{fp}%
\special{pa 3520 2446}%
\special{pa 2960 1886}%
\special{fp}%
\special{pa 3440 2510}%
\special{pa 2880 1950}%
\special{fp}%
\special{pa 3360 2574}%
\special{pa 2792 2006}%
\special{fp}%
\special{pa 3280 2638}%
\special{pa 2712 2070}%
\special{fp}%
\special{pa 3200 2702}%
\special{pa 2632 2134}%
\special{fp}%
\special{pa 3120 2766}%
\special{pa 2552 2198}%
\special{fp}%
\special{pa 3040 2830}%
\special{pa 2472 2262}%
\special{fp}%
\special{pa 2960 2894}%
\special{pa 2392 2326}%
\special{fp}%
\special{pa 2880 2958}%
\special{pa 2312 2390}%
\special{fp}%
\special{pa 2800 3022}%
\special{pa 2232 2454}%
\special{fp}%
\special{pa 2720 3086}%
\special{pa 2144 2510}%
\special{fp}%
\special{pa 2640 3150}%
\special{pa 2096 2606}%
\special{fp}%
\special{pa 2560 3214}%
\special{pa 2096 2750}%
\special{fp}%
\special{pa 2480 3278}%
\special{pa 2096 2894}%
\special{fp}%
\special{pa 2400 3342}%
\special{pa 2096 3038}%
\special{fp}%
\special{pa 2320 3406}%
\special{pa 2096 3182}%
\special{fp}%
\special{pa 2240 3470}%
\special{pa 2096 3326}%
\special{fp}%
\special{pa 2160 3534}%
\special{pa 2096 3470}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2632 1822 2632 1902 2 0 0 0
% $\Delta_Z$
\put(26.3200,-19.0200){\makebox(0,0)[lb]{$\Delta_Z$}}%
% STR 2 0 3 0 Black White
% 4 2008 3790 2008 3870 2 0 0 0
% $\Delta_{i,k}^{(n-1)}$
\put(20.0800,-38.7000){\makebox(0,0)[lb]{$\Delta_{i,k}^{(n-1)}$}}%
% STR 2 0 3 0 Black White
% 4 3072 2446 3072 2526 2 0 0 0
% $\mu({\mathcal U})$
\put(30.7200,-25.2600){\makebox(0,0)[lb]{$\mu({\mathcal U})$}}%
% STR 2 0 3 0 Black White
% 4 5390 1480 5390 1560 2 0 0 0
% $\Delta_{i,k'}^{(n-1)}$
\put(53.9000,-15.6000){\makebox(0,0)[lb]{$\Delta_{i,k'}^{(n-1)}$}}%
% STR 2 0 3 0 Black White
% 4 510 3070 510 3150 2 0 0 0
% $\Delta_{i,k}^{(j)}\cap\mu(Z\times\{\pm\vep/2\})$
\put(5.1000,-31.5000){\makebox(0,0)[lb]{$\Delta_{i,k}^{(j)}\cap\mu(Z\times\{\pm\vep/2\})$}}%
% STR 2 0 3 0 Black White
% 4 3808 1278 3808 1358 2 0 0 0
% $\Delta_{i,k'}^{(j)}\cap\mu(Z\times\{\pm\vep/2\})$
\put(38.0800,-13.5800){\makebox(0,0)[lb]{$\Delta_{i,k'}^{(j)}\cap\mu(Z\times\{\pm\vep/2\})$}}%
% BOX 2 0 3 0 Black White
% 2 4152 1414 4200 1470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4152 1414}%
\special{pa 4200 1414}%
\special{pa 4200 1470}%
\special{pa 4152 1470}%
\special{pa 4152 1414}%
\special{pa 4200 1414}%
\special{fp}%
}}%
% LINE 0 0 3 1 Black White
% 10 4200 1417 4158 1470 4186 1414 4152 1456 4169 1414 4152 1435 4200 1439 4174 1470 4200 1460 4191 1470
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 1418}%
\special{pa 4158 1470}%
\special{fp}%
\special{pa 4186 1414}%
\special{pa 4152 1456}%
\special{fp}%
\special{pa 4170 1414}%
\special{pa 4152 1436}%
\special{fp}%
\special{pa 4200 1440}%
\special{pa 4174 1470}%
\special{fp}%
\special{pa 4200 1460}%
\special{pa 4192 1470}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2088 3022 2136 3078
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2088 3022}%
\special{pa 2136 3022}%
\special{pa 2136 3078}%
\special{pa 2088 3078}%
\special{pa 2088 3022}%
\special{pa 2136 3022}%
\special{fp}%
}}%
% LINE 0 0 3 1 Black White
% 10 2136 3025 2094 3078 2122 3022 2088 3064 2105 3022 2088 3043 2136 3047 2110 3078 2136 3068 2127 3078
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2136 3026}%
\special{pa 2094 3078}%
\special{fp}%
\special{pa 2122 3022}%
\special{pa 2088 3064}%
\special{fp}%
\special{pa 2106 3022}%
\special{pa 2088 3044}%
\special{fp}%
\special{pa 2136 3048}%
\special{pa 2110 3078}%
\special{fp}%
\special{pa 2136 3068}%
\special{pa 2128 3078}%
\special{fp}%
}}%
% SPLINE 2 2 3 0 Black White
% 41 4424 1446 4423 1464 4421 1482 4417 1500 4411 1518 4404 1535 4396 1552 4386 1568 4374 1582 4362 1596 4348 1610 4333 1623 4317 1634 4300 1644 4282 1652 4263 1660 4244 1667 4225 1672 4205 1675 4184 1677 4164 1678 4144 1677 4123 1675 4103 1672 4084 1667 4065 1660 4046 1652 4028 1644 4011 1634 3995 1623 3980 1610 3966 1596 3954 1582 3942 1568 3932 1552 3924 1535 3917 1518 3911 1500 3907 1482 3905 1464 3904 1446
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4424 1446}%
\special{pa 4424 1454}%
\special{fp}%
\special{pa 4422 1482}%
\special{pa 4420 1488}%
\special{fp}%
\special{pa 4412 1514}%
\special{pa 4410 1522}%
\special{fp}%
\special{pa 4400 1546}%
\special{pa 4396 1554}%
\special{fp}%
\special{pa 4382 1576}%
\special{pa 4376 1582}%
\special{fp}%
\special{pa 4358 1602}%
\special{pa 4352 1606}%
\special{fp}%
\special{pa 4332 1624}%
\special{pa 4326 1630}%
\special{fp}%
\special{pa 4302 1644}%
\special{pa 4296 1648}%
\special{fp}%
\special{pa 4270 1658}%
\special{pa 4264 1662}%
\special{fp}%
\special{pa 4238 1670}%
\special{pa 4230 1672}%
\special{fp}%
\special{pa 4204 1676}%
\special{pa 4196 1676}%
\special{fp}%
\special{pa 4168 1678}%
\special{pa 4162 1678}%
\special{fp}%
\special{pa 4134 1676}%
\special{pa 4126 1676}%
\special{fp}%
\special{pa 4100 1672}%
\special{pa 4092 1670}%
\special{fp}%
\special{pa 4066 1662}%
\special{pa 4060 1658}%
\special{fp}%
\special{pa 4034 1648}%
\special{pa 4028 1644}%
\special{fp}%
\special{pa 4004 1630}%
\special{pa 3998 1626}%
\special{fp}%
\special{pa 3978 1608}%
\special{pa 3972 1602}%
\special{fp}%
\special{pa 3954 1582}%
\special{pa 3950 1576}%
\special{fp}%
\special{pa 3934 1554}%
\special{pa 3930 1548}%
\special{fp}%
\special{pa 3920 1522}%
\special{pa 3916 1514}%
\special{fp}%
\special{pa 3910 1488}%
\special{pa 3908 1482}%
\special{fp}%
\special{pa 3904 1454}%
\special{pa 3904 1446}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 20 4236 1654 4236 1430 4188 1662 4188 1430 4140 1662 4140 1430 4092 1654 4092 1430 4044 1630 4044 1430 3996 1606 3996 1430 3948 1550 3948 1430 4284 1630 4284 1430 4332 1606 4332 1430 4380 1550 4380 1430
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4236 1654}%
\special{pa 4236 1430}%
\special{fp}%
\special{pa 4188 1662}%
\special{pa 4188 1430}%
\special{fp}%
\special{pa 4140 1662}%
\special{pa 4140 1430}%
\special{fp}%
\special{pa 4092 1654}%
\special{pa 4092 1430}%
\special{fp}%
\special{pa 4044 1630}%
\special{pa 4044 1430}%
\special{fp}%
\special{pa 3996 1606}%
\special{pa 3996 1430}%
\special{fp}%
\special{pa 3948 1550}%
\special{pa 3948 1430}%
\special{fp}%
\special{pa 4284 1630}%
\special{pa 4284 1430}%
\special{fp}%
\special{pa 4332 1606}%
\special{pa 4332 1430}%
\special{fp}%
\special{pa 4380 1550}%
\special{pa 4380 1430}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2112 3062 2344 3322 2112 3681 2112 2550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2112 2802}%
\special{pa 2120 2802}%
\special{fp}%
\special{pa 2144 2806}%
\special{pa 2152 2806}%
\special{fp}%
\special{pa 2176 2812}%
\special{pa 2182 2814}%
\special{fp}%
\special{pa 2206 2824}%
\special{pa 2210 2828}%
\special{fp}%
\special{pa 2230 2838}%
\special{pa 2236 2842}%
\special{fp}%
\special{pa 2254 2856}%
\special{pa 2258 2860}%
\special{fp}%
\special{pa 2274 2876}%
\special{pa 2278 2880}%
\special{fp}%
\special{pa 2292 2898}%
\special{pa 2296 2904}%
\special{fp}%
\special{pa 2308 2924}%
\special{pa 2312 2930}%
\special{fp}%
\special{pa 2322 2952}%
\special{pa 2324 2958}%
\special{fp}%
\special{pa 2332 2980}%
\special{pa 2334 2986}%
\special{fp}%
\special{pa 2340 3010}%
\special{pa 2340 3016}%
\special{fp}%
\special{pa 2344 3042}%
\special{pa 2344 3050}%
\special{fp}%
\special{pa 2344 3078}%
\special{pa 2344 3084}%
\special{fp}%
\special{pa 2340 3110}%
\special{pa 2340 3116}%
\special{fp}%
\special{pa 2334 3140}%
\special{pa 2332 3146}%
\special{fp}%
\special{pa 2324 3168}%
\special{pa 2322 3174}%
\special{fp}%
\special{pa 2312 3196}%
\special{pa 2308 3202}%
\special{fp}%
\special{pa 2296 3222}%
\special{pa 2292 3226}%
\special{fp}%
\special{pa 2278 3244}%
\special{pa 2274 3250}%
\special{fp}%
\special{pa 2258 3264}%
\special{pa 2254 3270}%
\special{fp}%
\special{pa 2236 3284}%
\special{pa 2230 3286}%
\special{fp}%
\special{pa 2210 3298}%
\special{pa 2204 3302}%
\special{fp}%
\special{pa 2182 3310}%
\special{pa 2176 3312}%
\special{fp}%
\special{pa 2152 3318}%
\special{pa 2146 3320}%
\special{fp}%
\special{pa 2120 3322}%
\special{pa 2112 3322}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 20 2320 2990 2096 2990 2328 3038 2096 3038 2328 3086 2096 3086 2320 3134 2096 3134 2296 3182 2096 3182 2272 3230 2096 3230 2216 3278 2096 3278 2296 2942 2096 2942 2272 2894 2096 2894 2216 2846 2096 2846
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2320 2990}%
\special{pa 2096 2990}%
\special{fp}%
\special{pa 2328 3038}%
\special{pa 2096 3038}%
\special{fp}%
\special{pa 2328 3086}%
\special{pa 2096 3086}%
\special{fp}%
\special{pa 2320 3134}%
\special{pa 2096 3134}%
\special{fp}%
\special{pa 2296 3182}%
\special{pa 2096 3182}%
\special{fp}%
\special{pa 2272 3230}%
\special{pa 2096 3230}%
\special{fp}%
\special{pa 2216 3278}%
\special{pa 2096 3278}%
\special{fp}%
\special{pa 2296 2942}%
\special{pa 2096 2942}%
\special{fp}%
\special{pa 2272 2894}%
\special{pa 2096 2894}%
\special{fp}%
\special{pa 2216 2846}%
\special{pa 2096 2846}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2128 3310 2128 3390 2 0 0 0
% $\Huge\tilde\Delta_{i,k}^{(j),Z}$
\put(21.2800,-33.9000){\makebox(0,0)[lb]{$\Huge\tilde\Delta_{i,k}^{(j),Z}$}}%
% STR 2 0 3 0 Black White
% 4 4048 1678 4048 1758 2 0 0 0
% $\tilde\Delta_{i,k'}^{(j),Z}$
\put(40.4800,-17.5800){\makebox(0,0)[lb]{$\tilde\Delta_{i,k'}^{(j),Z}$}}%
% STR 2 0 3 0 Black White
% 4 2670 2180 2670 2260 2 0 0 0
% $\mu({\mathcal U}')$
\put(26.7000,-22.6000){\makebox(0,0)[lb]{$\mu({\mathcal U}')$}}%
\end{picture}%


==> fibrationtoric.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 31.3100, 23.1000)( 31.8900,-41.0000)
% POLYLINE 1 0 3 0 Black White
% 4 3200 3990 6200 3990 6200 1790 6200 1790
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3200 3990}%
\special{pa 6200 3990}%
\special{pa 6200 1790}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 6150 3950 6207 4017
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6150 3950}%
\special{pa 6208 3950}%
\special{pa 6208 4018}%
\special{pa 6150 4018}%
\special{pa 6150 3950}%
\special{pa 6208 3950}%
\special{fp}%
}}%
% LINE 0 0 3 1 Black White
% 12 6210 3970 6167 4020 6207 3954 6153 4017 6190 3954 6153 3997 6173 3954 6153 3977 6210 3990 6184 4020 6210 4010 6201 4020
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 6210 3970}%
\special{pa 6168 4020}%
\special{fp}%
\special{pa 6208 3954}%
\special{pa 6154 4018}%
\special{fp}%
\special{pa 6190 3954}%
\special{pa 6154 3998}%
\special{fp}%
\special{pa 6174 3954}%
\special{pa 6154 3978}%
\special{fp}%
\special{pa 6210 3990}%
\special{pa 6184 4020}%
\special{fp}%
\special{pa 6210 4010}%
\special{pa 6202 4020}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 6290 4080 6290 4180 2 0 0 0
% $\Delta_{i,k}^{(j)}$
\put(62.9000,-41.8000){\makebox(0,0)[lb]{$\Delta_{i,k}^{(j)}$}}%
% STR 2 0 3 0 Black White
% 4 6320 2650 6320 2750 2 0 0 0
% $\Delta_{i,k'}^{(j+1)}$
\put(63.2000,-27.5000){\makebox(0,0)[lb]{$\Delta_{i,k'}^{(j+1)}$}}%
% STR 2 0 3 0 Black White
% 4 4540 4160 4540 4260 2 0 0 0
% $\Delta_{i,k''}^{(j+1)}$
\put(45.4000,-42.6000){\makebox(0,0)[lb]{$\Delta_{i,k''}^{(j+1)}$}}%
% LINE 3 0 3 0 Black White
% 60 4510 1790 3200 3100 4690 1790 3200 3280 4870 1790 3200 3460 5050 1790 3200 3640 5230 1790 3200 3820 5410 1790 3220 3980 5590 1790 3400 3980 5770 1790 3580 3980 5950 1790 3760 3980 6130 1790 3940 3980 6190 1910 4120 3980 6190 2090 4300 3980 6190 2270 4480 3980 6190 2450 4660 3980 6190 2630 4840 3980 6190 2810 5020 3980 6190 2990 5200 3980 6190 3170 5380 3980 6190 3350 5560 3980 6190 3530 5740 3980 6190 3710 5920 3980 6190 3890 6130 3950 6130 3950 6100 3980 4330 1790 3200 2920 4150 1790 3200 2740 3970 1790 3200 2560 3790 1790 3200 2380 3610 1790 3200 2200 3430 1790 3200 2020 3250 1790 3200 1840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4510 1790}%
\special{pa 3200 3100}%
\special{fp}%
\special{pa 4690 1790}%
\special{pa 3200 3280}%
\special{fp}%
\special{pa 4870 1790}%
\special{pa 3200 3460}%
\special{fp}%
\special{pa 5050 1790}%
\special{pa 3200 3640}%
\special{fp}%
\special{pa 5230 1790}%
\special{pa 3200 3820}%
\special{fp}%
\special{pa 5410 1790}%
\special{pa 3220 3980}%
\special{fp}%
\special{pa 5590 1790}%
\special{pa 3400 3980}%
\special{fp}%
\special{pa 5770 1790}%
\special{pa 3580 3980}%
\special{fp}%
\special{pa 5950 1790}%
\special{pa 3760 3980}%
\special{fp}%
\special{pa 6130 1790}%
\special{pa 3940 3980}%
\special{fp}%
\special{pa 6190 1910}%
\special{pa 4120 3980}%
\special{fp}%
\special{pa 6190 2090}%
\special{pa 4300 3980}%
\special{fp}%
\special{pa 6190 2270}%
\special{pa 4480 3980}%
\special{fp}%
\special{pa 6190 2450}%
\special{pa 4660 3980}%
\special{fp}%
\special{pa 6190 2630}%
\special{pa 4840 3980}%
\special{fp}%
\special{pa 6190 2810}%
\special{pa 5020 3980}%
\special{fp}%
\special{pa 6190 2990}%
\special{pa 5200 3980}%
\special{fp}%
\special{pa 6190 3170}%
\special{pa 5380 3980}%
\special{fp}%
\special{pa 6190 3350}%
\special{pa 5560 3980}%
\special{fp}%
\special{pa 6190 3530}%
\special{pa 5740 3980}%
\special{fp}%
\special{pa 6190 3710}%
\special{pa 5920 3980}%
\special{fp}%
\special{pa 6190 3890}%
\special{pa 6130 3950}%
\special{fp}%
\special{pa 6130 3950}%
\special{pa 6100 3980}%
\special{fp}%
\special{pa 4330 1790}%
\special{pa 3200 2920}%
\special{fp}%
\special{pa 4150 1790}%
\special{pa 3200 2740}%
\special{fp}%
\special{pa 3970 1790}%
\special{pa 3200 2560}%
\special{fp}%
\special{pa 3790 1790}%
\special{pa 3200 2380}%
\special{fp}%
\special{pa 3610 1790}%
\special{pa 3200 2200}%
\special{fp}%
\special{pa 3430 1790}%
\special{pa 3200 2020}%
\special{fp}%
\special{pa 3250 1790}%
\special{pa 3200 1840}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3910 2210 3910 2310 2 0 0 0
% $\Delta_{i,1}^{(n)}$
\put(39.1000,-23.1000){\makebox(0,0)[lb]{$\Delta_{i,1}^{(n)}$}}%
% ELLIPSE 1 2 3 0 Black White
% 4 6200 3980 7230 4965 6200 2995 4615 4005
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 5170 3996}%
\special{pa 5170 3984}%
\special{fp}%
\special{pa 5170 3958}%
\special{pa 5172 3946}%
\special{fp}%
\special{pa 5172 3920}%
\special{pa 5174 3908}%
\special{fp}%
\special{pa 5176 3882}%
\special{pa 5178 3870}%
\special{fp}%
\special{pa 5180 3844}%
\special{pa 5182 3832}%
\special{fp}%
\special{pa 5186 3806}%
\special{pa 5188 3796}%
\special{fp}%
\special{pa 5194 3770}%
\special{pa 5196 3760}%
\special{fp}%
\special{pa 5204 3734}%
\special{pa 5206 3724}%
\special{fp}%
\special{pa 5214 3700}%
\special{pa 5216 3688}%
\special{fp}%
\special{pa 5226 3664}%
\special{pa 5230 3652}%
\special{fp}%
\special{pa 5238 3628}%
\special{pa 5242 3618}%
\special{fp}%
\special{pa 5252 3594}%
\special{pa 5258 3584}%
\special{fp}%
\special{pa 5268 3560}%
\special{pa 5274 3550}%
\special{fp}%
\special{pa 5286 3528}%
\special{pa 5290 3518}%
\special{fp}%
\special{pa 5304 3494}%
\special{pa 5310 3484}%
\special{fp}%
\special{pa 5324 3462}%
\special{pa 5330 3454}%
\special{fp}%
\special{pa 5346 3432}%
\special{pa 5352 3422}%
\special{fp}%
\special{pa 5368 3400}%
\special{pa 5376 3392}%
\special{fp}%
\special{pa 5392 3370}%
\special{pa 5400 3362}%
\special{fp}%
\special{pa 5418 3340}%
\special{pa 5424 3332}%
\special{fp}%
\special{pa 5444 3312}%
\special{pa 5452 3304}%
\special{fp}%
\special{pa 5470 3286}%
\special{pa 5478 3278}%
\special{fp}%
\special{pa 5498 3260}%
\special{pa 5508 3252}%
\special{fp}%
\special{pa 5528 3234}%
\special{pa 5536 3228}%
\special{fp}%
\special{pa 5558 3210}%
\special{pa 5568 3204}%
\special{fp}%
\special{pa 5588 3188}%
\special{pa 5598 3182}%
\special{fp}%
\special{pa 5620 3166}%
\special{pa 5630 3160}%
\special{fp}%
\special{pa 5652 3146}%
\special{pa 5662 3140}%
\special{fp}%
\special{pa 5684 3128}%
\special{pa 5694 3122}%
\special{fp}%
\special{pa 5718 3110}%
\special{pa 5728 3104}%
\special{fp}%
\special{pa 5752 3094}%
\special{pa 5762 3090}%
\special{fp}%
\special{pa 5786 3078}%
\special{pa 5796 3074}%
\special{fp}%
\special{pa 5820 3064}%
\special{pa 5830 3062}%
\special{fp}%
\special{pa 5854 3052}%
\special{pa 5866 3048}%
\special{fp}%
\special{pa 5890 3042}%
\special{pa 5902 3038}%
\special{fp}%
\special{pa 5926 3032}%
\special{pa 5938 3028}%
\special{fp}%
\special{pa 5962 3022}%
\special{pa 5974 3020}%
\special{fp}%
\special{pa 6000 3014}%
\special{pa 6010 3012}%
\special{fp}%
\special{pa 6036 3008}%
\special{pa 6048 3006}%
\special{fp}%
\special{pa 6074 3002}%
\special{pa 6086 3002}%
\special{fp}%
\special{pa 6112 3000}%
\special{pa 6124 2998}%
\special{fp}%
\special{pa 6150 2996}%
\special{pa 6162 2996}%
\special{fp}%
\special{pa 6188 2996}%
\special{pa 6200 2996}%
\special{fp}%
}}%
% LINE 2 0 3 1 Black White
% 22 5710 3115 5710 3965 5800 3065 5800 3965 5890 3045 5890 3965 5980 3015 5980 3965 6070 2995 6070 3965 6160 2995 6160 3965 5620 3165 5620 3965 5530 3235 5530 3965 5440 3325 5440 3965 5350 3425 5350 3965 5260 3585 5260 3965
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5710 3116}%
\special{pa 5710 3966}%
\special{fp}%
\special{pa 5800 3066}%
\special{pa 5800 3966}%
\special{fp}%
\special{pa 5890 3046}%
\special{pa 5890 3966}%
\special{fp}%
\special{pa 5980 3016}%
\special{pa 5980 3966}%
\special{fp}%
\special{pa 6070 2996}%
\special{pa 6070 3966}%
\special{fp}%
\special{pa 6160 2996}%
\special{pa 6160 3966}%
\special{fp}%
\special{pa 5620 3166}%
\special{pa 5620 3966}%
\special{fp}%
\special{pa 5530 3236}%
\special{pa 5530 3966}%
\special{fp}%
\special{pa 5440 3326}%
\special{pa 5440 3966}%
\special{fp}%
\special{pa 5350 3426}%
\special{pa 5350 3966}%
\special{fp}%
\special{pa 5260 3586}%
\special{pa 5260 3966}%
\special{fp}%
}}%
% STR 2 0 3 2 Black White
% 4 5490 3585 5490 3685 2 0 0 0
% $\tilde\Delta_{i,k}^{(j)}$
\put(54.9000,-36.8500){\makebox(0,0)[lb]{$\tilde\Delta_{i,k}^{(j)}$}}%
% ELLIPSE 1 2 3 0 Black White
% 4 3230 4000 5560 3350 5880 4000 3080 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3190 3350}%
\special{pa 3202 3350}%
\special{fp}%
\special{pa 3228 3350}%
\special{pa 3240 3350}%
\special{fp}%
\special{pa 3268 3350}%
\special{pa 3280 3350}%
\special{fp}%
\special{pa 3306 3350}%
\special{pa 3318 3350}%
\special{fp}%
\special{pa 3346 3352}%
\special{pa 3358 3352}%
\special{fp}%
\special{pa 3384 3352}%
\special{pa 3396 3352}%
\special{fp}%
\special{pa 3424 3352}%
\special{pa 3436 3352}%
\special{fp}%
\special{pa 3462 3354}%
\special{pa 3474 3354}%
\special{fp}%
\special{pa 3502 3354}%
\special{pa 3514 3356}%
\special{fp}%
\special{pa 3540 3356}%
\special{pa 3552 3356}%
\special{fp}%
\special{pa 3580 3358}%
\special{pa 3592 3358}%
\special{fp}%
\special{pa 3618 3360}%
\special{pa 3630 3360}%
\special{fp}%
\special{pa 3658 3362}%
\special{pa 3668 3362}%
\special{fp}%
\special{pa 3696 3364}%
\special{pa 3708 3364}%
\special{fp}%
\special{pa 3734 3366}%
\special{pa 3746 3366}%
\special{fp}%
\special{pa 3774 3368}%
\special{pa 3786 3370}%
\special{fp}%
\special{pa 3812 3372}%
\special{pa 3824 3372}%
\special{fp}%
\special{pa 3852 3374}%
\special{pa 3862 3374}%
\special{fp}%
\special{pa 3890 3378}%
\special{pa 3902 3378}%
\special{fp}%
\special{pa 3928 3380}%
\special{pa 3940 3382}%
\special{fp}%
\special{pa 3968 3384}%
\special{pa 3980 3386}%
\special{fp}%
\special{pa 4006 3388}%
\special{pa 4018 3388}%
\special{fp}%
\special{pa 4044 3392}%
\special{pa 4056 3392}%
\special{fp}%
\special{pa 4084 3396}%
\special{pa 4096 3396}%
\special{fp}%
\special{pa 4122 3400}%
\special{pa 4134 3402}%
\special{fp}%
\special{pa 4160 3404}%
\special{pa 4172 3406}%
\special{fp}%
\special{pa 4200 3410}%
\special{pa 4210 3412}%
\special{fp}%
\special{pa 4238 3414}%
\special{pa 4250 3416}%
\special{fp}%
\special{pa 4276 3420}%
\special{pa 4288 3422}%
\special{fp}%
\special{pa 4314 3426}%
\special{pa 4326 3428}%
\special{fp}%
\special{pa 4354 3430}%
\special{pa 4366 3432}%
\special{fp}%
\special{pa 4392 3438}%
\special{pa 4404 3438}%
\special{fp}%
\special{pa 4430 3444}%
\special{pa 4442 3446}%
\special{fp}%
\special{pa 4468 3450}%
\special{pa 4480 3452}%
\special{fp}%
\special{pa 4508 3456}%
\special{pa 4518 3458}%
\special{fp}%
\special{pa 4546 3464}%
\special{pa 4556 3466}%
\special{fp}%
\special{pa 4584 3472}%
\special{pa 4596 3474}%
\special{fp}%
\special{pa 4622 3480}%
\special{pa 4634 3482}%
\special{fp}%
\special{pa 4660 3488}%
\special{pa 4672 3490}%
\special{fp}%
\special{pa 4698 3496}%
\special{pa 4710 3498}%
\special{fp}%
\special{pa 4736 3504}%
\special{pa 4748 3508}%
\special{fp}%
\special{pa 4774 3514}%
\special{pa 4786 3516}%
\special{fp}%
\special{pa 4812 3522}%
\special{pa 4824 3526}%
\special{fp}%
\special{pa 4850 3532}%
\special{pa 4860 3536}%
\special{fp}%
\special{pa 4886 3544}%
\special{pa 4898 3546}%
\special{fp}%
\special{pa 4924 3554}%
\special{pa 4936 3558}%
\special{fp}%
\special{pa 4962 3566}%
\special{pa 4972 3570}%
\special{fp}%
\special{pa 4998 3578}%
\special{pa 5010 3582}%
\special{fp}%
\special{pa 5036 3590}%
\special{pa 5046 3594}%
\special{fp}%
\special{pa 5072 3602}%
\special{pa 5084 3606}%
\special{fp}%
\special{pa 5108 3616}%
\special{pa 5120 3620}%
\special{fp}%
\special{pa 5144 3630}%
\special{pa 5156 3634}%
\special{fp}%
\special{pa 5180 3644}%
\special{pa 5192 3650}%
\special{fp}%
\special{pa 5216 3660}%
\special{pa 5226 3664}%
\special{fp}%
\special{pa 5250 3676}%
\special{pa 5262 3682}%
\special{fp}%
\special{pa 5286 3694}%
\special{pa 5296 3700}%
\special{fp}%
\special{pa 5320 3712}%
\special{pa 5330 3718}%
\special{fp}%
\special{pa 5352 3732}%
\special{pa 5362 3738}%
\special{fp}%
\special{pa 5384 3752}%
\special{pa 5394 3758}%
\special{fp}%
\special{pa 5416 3776}%
\special{pa 5424 3782}%
\special{fp}%
\special{pa 5446 3798}%
\special{pa 5454 3806}%
\special{fp}%
\special{pa 5474 3826}%
\special{pa 5482 3834}%
\special{fp}%
\special{pa 5500 3854}%
\special{pa 5508 3862}%
\special{fp}%
\special{pa 5522 3884}%
\special{pa 5528 3894}%
\special{fp}%
\special{pa 5542 3918}%
\special{pa 5546 3928}%
\special{fp}%
\special{pa 5554 3952}%
\special{pa 5556 3962}%
\special{fp}%
\special{pa 5560 3988}%
\special{pa 5560 4000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3680 3680 3680 3780 2 0 0 0
% $\tilde\Delta_{i,k''}^{(j+1)}$
\put(36.8000,-37.8000){\makebox(0,0)[lb]{$\tilde\Delta_{i,k''}^{(j+1)}$}}%
% LINE 3 0 3 0 Black White
% 40 3870 4000 3240 3370 3990 4000 3350 3360 4110 4000 3480 3370 4230 4000 3600 3370 4350 4000 3730 3380 4470 4000 3850 3380 4590 4000 3990 3400 4710 4000 4120 3410 4830 4000 4260 3430 4950 4000 4400 3450 5070 4000 4540 3470 5190 4000 4690 3500 5310 4000 4850 3540 5430 4000 5020 3590 5550 4000 5220 3670 3750 4000 3230 3480 3630 4000 3230 3600 3510 4000 3230 3720 3390 4000 3230 3840 3270 4000 3230 3960
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3870 4000}%
\special{pa 3240 3370}%
\special{fp}%
\special{pa 3990 4000}%
\special{pa 3350 3360}%
\special{fp}%
\special{pa 4110 4000}%
\special{pa 3480 3370}%
\special{fp}%
\special{pa 4230 4000}%
\special{pa 3600 3370}%
\special{fp}%
\special{pa 4350 4000}%
\special{pa 3730 3380}%
\special{fp}%
\special{pa 4470 4000}%
\special{pa 3850 3380}%
\special{fp}%
\special{pa 4590 4000}%
\special{pa 3990 3400}%
\special{fp}%
\special{pa 4710 4000}%
\special{pa 4120 3410}%
\special{fp}%
\special{pa 4830 4000}%
\special{pa 4260 3430}%
\special{fp}%
\special{pa 4950 4000}%
\special{pa 4400 3450}%
\special{fp}%
\special{pa 5070 4000}%
\special{pa 4540 3470}%
\special{fp}%
\special{pa 5190 4000}%
\special{pa 4690 3500}%
\special{fp}%
\special{pa 5310 4000}%
\special{pa 4850 3540}%
\special{fp}%
\special{pa 5430 4000}%
\special{pa 5020 3590}%
\special{fp}%
\special{pa 5550 4000}%
\special{pa 5220 3670}%
\special{fp}%
\special{pa 3750 4000}%
\special{pa 3230 3480}%
\special{fp}%
\special{pa 3630 4000}%
\special{pa 3230 3600}%
\special{fp}%
\special{pa 3510 4000}%
\special{pa 3230 3720}%
\special{fp}%
\special{pa 3390 4000}%
\special{pa 3230 3840}%
\special{fp}%
\special{pa 3270 4000}%
\special{pa 3230 3960}%
\special{fp}%
}}%
% SPLINE 1 2 3 0 Black White
% 42 5670 1790 5670 1855 5670 1920 5671 1984 5674 2048 5678 2112 5681 2176 5686 2239 5690 2300 5696 2362 5703 2422 5711 2483 5719 2540 5728 2598 5737 2654 5749 2709 5760 2762 5772 2815 5785 2866 5798 2915 5811 2961 5826 3006 5840 3050 5856 3091 5872 3130 5888 3168 5906 3202 5924 3237 5942 3268 5959 3296 5978 3323 5997 3346 6016 3368 6036 3387 6057 3404 6075 3418 6095 3430 6116 3438 6136 3445 6156 3449 6177 3450 6177 3450
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pn 13}%
\special{pa 5670 1790}%
\special{pa 5670 1802}%
\special{fp}%
\special{pa 5670 1830}%
\special{pa 5670 1840}%
\special{fp}%
\special{pa 5670 1868}%
\special{pa 5670 1880}%
\special{fp}%
\special{pa 5670 1906}%
\special{pa 5670 1918}%
\special{fp}%
\special{pa 5670 1946}%
\special{pa 5670 1956}%
\special{fp}%
\special{pa 5672 1984}%
\special{pa 5672 1996}%
\special{fp}%
\special{pa 5674 2022}%
\special{pa 5674 2034}%
\special{fp}%
\special{pa 5676 2062}%
\special{pa 5676 2072}%
\special{fp}%
\special{pa 5678 2100}%
\special{pa 5678 2112}%
\special{fp}%
\special{pa 5680 2138}%
\special{pa 5680 2150}%
\special{fp}%
\special{pa 5682 2176}%
\special{pa 5684 2188}%
\special{fp}%
\special{pa 5686 2216}%
\special{pa 5686 2228}%
\special{fp}%
\special{pa 5688 2254}%
\special{pa 5688 2266}%
\special{fp}%
\special{pa 5690 2292}%
\special{pa 5690 2304}%
\special{fp}%
\special{pa 5694 2332}%
\special{pa 5696 2342}%
\special{fp}%
\special{pa 5696 2370}%
\special{pa 5698 2382}%
\special{fp}%
\special{pa 5702 2408}%
\special{pa 5704 2420}%
\special{fp}%
\special{pa 5706 2446}%
\special{pa 5708 2458}%
\special{fp}%
\special{pa 5712 2484}%
\special{pa 5714 2496}%
\special{fp}%
\special{pa 5718 2524}%
\special{pa 5720 2534}%
\special{fp}%
\special{pa 5724 2562}%
\special{pa 5724 2574}%
\special{fp}%
\special{pa 5728 2600}%
\special{pa 5730 2612}%
\special{fp}%
\special{pa 5734 2638}%
\special{pa 5736 2650}%
\special{fp}%
\special{pa 5742 2676}%
\special{pa 5746 2688}%
\special{fp}%
\special{pa 5750 2714}%
\special{pa 5752 2726}%
\special{fp}%
\special{pa 5758 2752}%
\special{pa 5762 2762}%
\special{fp}%
\special{pa 5766 2790}%
\special{pa 5770 2800}%
\special{fp}%
\special{pa 5776 2826}%
\special{pa 5778 2838}%
\special{fp}%
\special{pa 5784 2864}%
\special{pa 5788 2876}%
\special{fp}%
\special{pa 5794 2902}%
\special{pa 5798 2914}%
\special{fp}%
\special{pa 5804 2940}%
\special{pa 5808 2950}%
\special{fp}%
\special{pa 5816 2976}%
\special{pa 5820 2986}%
\special{fp}%
\special{pa 5830 3012}%
\special{pa 5832 3024}%
\special{fp}%
\special{pa 5840 3050}%
\special{pa 5844 3060}%
\special{fp}%
\special{pa 5854 3086}%
\special{pa 5858 3096}%
\special{fp}%
\special{pa 5870 3122}%
\special{pa 5874 3132}%
\special{fp}%
\special{pa 5884 3156}%
\special{pa 5888 3168}%
\special{fp}%
\special{pa 5902 3192}%
\special{pa 5908 3202}%
\special{fp}%
\special{pa 5920 3226}%
\special{pa 5924 3236}%
\special{fp}%
\special{pa 5938 3260}%
\special{pa 5944 3270}%
\special{fp}%
\special{pa 5958 3294}%
\special{pa 5964 3302}%
\special{fp}%
\special{pa 5980 3324}%
\special{pa 5986 3334}%
\special{fp}%
\special{pa 6004 3354}%
\special{pa 6012 3362}%
\special{fp}%
\special{pa 6030 3382}%
\special{pa 6040 3390}%
\special{fp}%
\special{pa 6060 3408}%
\special{pa 6070 3414}%
\special{fp}%
\special{pa 6094 3428}%
\special{pa 6104 3434}%
\special{fp}%
\special{pa 6128 3442}%
\special{pa 6140 3446}%
\special{fp}%
\special{pa 6166 3450}%
\special{pa 6178 3450}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 22 6174 2785 5699 2356 6188 2654 5686 2202 6188 2511 5673 2047 6188 2368 5673 1904 6188 2226 5725 1809 6188 2083 5897 1821 6188 1940 6056 1821 6174 2928 5712 2511 6174 3070 5752 2690 6174 3213 5791 2868 6174 3356 5858 3070
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 6174 2786}%
\special{pa 5700 2356}%
\special{fp}%
\special{pa 6188 2654}%
\special{pa 5686 2202}%
\special{fp}%
\special{pa 6188 2512}%
\special{pa 5674 2048}%
\special{fp}%
\special{pa 6188 2368}%
\special{pa 5674 1904}%
\special{fp}%
\special{pa 6188 2226}%
\special{pa 5726 1810}%
\special{fp}%
\special{pa 6188 2084}%
\special{pa 5898 1822}%
\special{fp}%
\special{pa 6188 1940}%
\special{pa 6056 1822}%
\special{fp}%
\special{pa 6174 2928}%
\special{pa 5712 2512}%
\special{fp}%
\special{pa 6174 3070}%
\special{pa 5752 2690}%
\special{fp}%
\special{pa 6174 3214}%
\special{pa 5792 2868}%
\special{fp}%
\special{pa 6174 3356}%
\special{pa 5858 3070}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5750 1961 5750 2080 2 0 0 0
% $\tilde\Delta_{i,k'}^{(j+1)}$
\put(57.5000,-20.8000){\makebox(0,0)[lb]{$\tilde\Delta_{i,k'}^{(j+1)}$}}%
\end{picture}%


==> ldomein.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 27.6000, 22.2000)( 23.1000,-26.5000)
% VECTOR 2 0 3 0 Black White
% 2 2600 2600 2600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 2600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 600}%
\special{pa 2580 668}%
\special{pa 2600 654}%
\special{pa 2620 668}%
\special{pa 2600 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2600 2600 5000 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 5000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2600}%
\special{pa 4934 2580}%
\special{pa 4948 2600}%
\special{pa 4934 2620}%
\special{pa 5000 2600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5070 2550 5070 2650 2 0 0 0
% $R_1$
\put(50.7000,-26.5000){\makebox(0,0)[lb]{$R_1$}}%
% STR 2 0 3 0 Black White
% 4 2460 460 2460 560 2 0 0 0
% $R_2$
\put(24.6000,-5.6000){\makebox(0,0)[lb]{$R_2$}}%
% STR 2 0 3 0 Black White
% 4 3040 2680 3040 2780 2 0 0 0
% $\vep/2$
\put(30.4000,-27.8000){\makebox(0,0)[lb]{$\vep/2$}}%
% STR 2 0 3 0 Black White
% 4 3670 2660 3670 2760 2 0 0 0
% $\vep$
\put(36.7000,-27.6000){\makebox(0,0)[lb]{$\vep$}}%
% STR 2 0 3 0 Black White
% 4 2380 1610 2380 1710 2 0 0 0
% $\vep$
\put(23.8000,-17.1000){\makebox(0,0)[lb]{$\vep$}}%
% STR 2 0 3 0 Black White
% 4 2310 2090 2310 2190 2 0 0 0
% $\vep/2$
\put(23.1000,-21.9000){\makebox(0,0)[lb]{$\vep/2$}}%
% LINE 2 2 3 0 Black White
% 2 3150 2590 3150 610
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 2590}%
\special{pa 3150 610}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 3710 2600 3710 620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3710 2600}%
\special{pa 3710 620}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2590 2150 4880 2150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2590 2150}%
\special{pa 4880 2150}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2610 1640 4900 1640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 1640}%
\special{pa 4900 1640}%
\special{dt 0.045}%
}}%
% LINE 3 0 3 0 Black White
% 54 4980 2100 4480 2600 4810 2150 4360 2600 4690 2150 4240 2600 4570 2150 4120 2600 4450 2150 4000 2600 4330 2150 3880 2600 4210 2150 3760 2600 4090 2150 3710 2530 3970 2150 3710 2410 3850 2150 3710 2290 4980 2220 4600 2600 4980 2340 4720 2600 4980 2460 4840 2600 4980 1980 4810 2150 4980 1860 4690 2150 4980 1740 4570 2150 4960 1640 4450 2150 4840 1640 4330 2150 4720 1640 4210 2150 4600 1640 4090 2150 4480 1640 3970 2150 4360 1640 3850 2150 4240 1640 3730 2150 4120 1640 3710 2050 4000 1640 3710 1930 3880 1640 3710 1810 3760 1640 3710 1690
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4980 2100}%
\special{pa 4480 2600}%
\special{fp}%
\special{pa 4810 2150}%
\special{pa 4360 2600}%
\special{fp}%
\special{pa 4690 2150}%
\special{pa 4240 2600}%
\special{fp}%
\special{pa 4570 2150}%
\special{pa 4120 2600}%
\special{fp}%
\special{pa 4450 2150}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 4330 2150}%
\special{pa 3880 2600}%
\special{fp}%
\special{pa 4210 2150}%
\special{pa 3760 2600}%
\special{fp}%
\special{pa 4090 2150}%
\special{pa 3710 2530}%
\special{fp}%
\special{pa 3970 2150}%
\special{pa 3710 2410}%
\special{fp}%
\special{pa 3850 2150}%
\special{pa 3710 2290}%
\special{fp}%
\special{pa 4980 2220}%
\special{pa 4600 2600}%
\special{fp}%
\special{pa 4980 2340}%
\special{pa 4720 2600}%
\special{fp}%
\special{pa 4980 2460}%
\special{pa 4840 2600}%
\special{fp}%
\special{pa 4980 1980}%
\special{pa 4810 2150}%
\special{fp}%
\special{pa 4980 1860}%
\special{pa 4690 2150}%
\special{fp}%
\special{pa 4980 1740}%
\special{pa 4570 2150}%
\special{fp}%
\special{pa 4960 1640}%
\special{pa 4450 2150}%
\special{fp}%
\special{pa 4840 1640}%
\special{pa 4330 2150}%
\special{fp}%
\special{pa 4720 1640}%
\special{pa 4210 2150}%
\special{fp}%
\special{pa 4600 1640}%
\special{pa 4090 2150}%
\special{fp}%
\special{pa 4480 1640}%
\special{pa 3970 2150}%
\special{fp}%
\special{pa 4360 1640}%
\special{pa 3850 2150}%
\special{fp}%
\special{pa 4240 1640}%
\special{pa 3730 2150}%
\special{fp}%
\special{pa 4120 1640}%
\special{pa 3710 2050}%
\special{fp}%
\special{pa 4000 1640}%
\special{pa 3710 1930}%
\special{fp}%
\special{pa 3880 1640}%
\special{pa 3710 1810}%
\special{fp}%
\special{pa 3760 1640}%
\special{pa 3710 1690}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 54 3150 1230 2600 680 3150 1110 2610 570 3150 990 2720 560 3150 870 2840 560 3150 750 2960 560 3150 630 3080 560 3710 1070 3200 560 3710 1190 3150 630 3710 1310 3150 750 3710 1430 3150 870 3710 1550 3150 990 3680 1640 3150 1110 3560 1640 3150 1230 3440 1640 3150 1350 3320 1640 3150 1470 3200 1640 3150 1590 3710 950 3320 560 3710 830 3440 560 3710 710 3560 560 3710 590 3680 560 3150 1350 2600 800 3150 1470 2600 920 3150 1590 2600 1040 3080 1640 2600 1160 2960 1640 2600 1280 2840 1640 2600 1400 2720 1640 2600 1520
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3150 1230}%
\special{pa 2600 680}%
\special{fp}%
\special{pa 3150 1110}%
\special{pa 2610 570}%
\special{fp}%
\special{pa 3150 990}%
\special{pa 2720 560}%
\special{fp}%
\special{pa 3150 870}%
\special{pa 2840 560}%
\special{fp}%
\special{pa 3150 750}%
\special{pa 2960 560}%
\special{fp}%
\special{pa 3150 630}%
\special{pa 3080 560}%
\special{fp}%
\special{pa 3710 1070}%
\special{pa 3200 560}%
\special{fp}%
\special{pa 3710 1190}%
\special{pa 3150 630}%
\special{fp}%
\special{pa 3710 1310}%
\special{pa 3150 750}%
\special{fp}%
\special{pa 3710 1430}%
\special{pa 3150 870}%
\special{fp}%
\special{pa 3710 1550}%
\special{pa 3150 990}%
\special{fp}%
\special{pa 3680 1640}%
\special{pa 3150 1110}%
\special{fp}%
\special{pa 3560 1640}%
\special{pa 3150 1230}%
\special{fp}%
\special{pa 3440 1640}%
\special{pa 3150 1350}%
\special{fp}%
\special{pa 3320 1640}%
\special{pa 3150 1470}%
\special{fp}%
\special{pa 3200 1640}%
\special{pa 3150 1590}%
\special{fp}%
\special{pa 3710 950}%
\special{pa 3320 560}%
\special{fp}%
\special{pa 3710 830}%
\special{pa 3440 560}%
\special{fp}%
\special{pa 3710 710}%
\special{pa 3560 560}%
\special{fp}%
\special{pa 3710 590}%
\special{pa 3680 560}%
\special{fp}%
\special{pa 3150 1350}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 3150 1470}%
\special{pa 2600 920}%
\special{fp}%
\special{pa 3150 1590}%
\special{pa 2600 1040}%
\special{fp}%
\special{pa 3080 1640}%
\special{pa 2600 1160}%
\special{fp}%
\special{pa 2960 1640}%
\special{pa 2600 1280}%
\special{fp}%
\special{pa 2840 1640}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 2720 1640}%
\special{pa 2600 1520}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 38 5010 1520 3140 1520 5010 1609 3140 1609 5010 1699 3140 1699 5010 1787 3140 1787 5010 1876 3140 1876 5010 1965 3140 1965 5010 2054 3140 2054 5010 2143 3140 2143 5010 1432 3140 1432 5010 1342 3140 1342 5010 1254 3140 1254 5010 1165 3140 1165 5010 1076 3140 1076 5010 987 3140 987 5010 898 3140 898 5010 810 3140 810 5010 720 3140 720 5010 632 3140 632 5010 543 3140 543
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5010 1520}%
\special{pa 3140 1520}%
\special{fp}%
\special{pa 5010 1610}%
\special{pa 3140 1610}%
\special{fp}%
\special{pa 5010 1700}%
\special{pa 3140 1700}%
\special{fp}%
\special{pa 5010 1788}%
\special{pa 3140 1788}%
\special{fp}%
\special{pa 5010 1876}%
\special{pa 3140 1876}%
\special{fp}%
\special{pa 5010 1966}%
\special{pa 3140 1966}%
\special{fp}%
\special{pa 5010 2054}%
\special{pa 3140 2054}%
\special{fp}%
\special{pa 5010 2144}%
\special{pa 3140 2144}%
\special{fp}%
\special{pa 5010 1432}%
\special{pa 3140 1432}%
\special{fp}%
\special{pa 5010 1342}%
\special{pa 3140 1342}%
\special{fp}%
\special{pa 5010 1254}%
\special{pa 3140 1254}%
\special{fp}%
\special{pa 5010 1166}%
\special{pa 3140 1166}%
\special{fp}%
\special{pa 5010 1076}%
\special{pa 3140 1076}%
\special{fp}%
\special{pa 5010 988}%
\special{pa 3140 988}%
\special{fp}%
\special{pa 5010 898}%
\special{pa 3140 898}%
\special{fp}%
\special{pa 5010 810}%
\special{pa 3140 810}%
\special{fp}%
\special{pa 5010 720}%
\special{pa 3140 720}%
\special{fp}%
\special{pa 5010 632}%
\special{pa 3140 632}%
\special{fp}%
\special{pa 5010 544}%
\special{pa 3140 544}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4030 2410 4030 2510 2 0 0 0
% $R'$
\put(40.3000,-25.1000){\makebox(0,0)[lb]{$R'$}}%
% STR 2 0 3 0 Black White
% 4 2760 1130 2760 1230 2 0 0 0
% $R''$
\put(27.6000,-12.3000){\makebox(0,0)[lb]{$R''$}}%
% STR 2 0 3 0 Black White
% 4 4030 1140 4030 1240 2 0 0 0
% $R_{\infty}$
\put(40.3000,-12.4000){\makebox(0,0)[lb]{$R_{\infty}$}}%
\end{picture}}%


==> picfibs4.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 67.6800, 12.4000)(  8.0000,-28.4000)
% POLYGON 2 0 3 0 Black White
% 4 800 1600 800 2720 2080 2720 800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 800 2720}%
\special{pa 2080 2720}%
\special{pa 800 1600}%
\special{pa 800 2720}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 2664 1608 2664 2728 3944 2728 2664 1608
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2664 1608}%
\special{pa 2664 2728}%
\special{pa 3944 2728}%
\special{pa 2664 1608}%
\special{pa 2664 2728}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4488 1616 4488 2736 5768 2736 4488 1616
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4488 1616}%
\special{pa 4488 2736}%
\special{pa 5768 2736}%
\special{pa 4488 1616}%
\special{pa 4488 2736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 6288 1616 6288 2736 7568 2736 6288 1616
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6288 1616}%
\special{pa 6288 2736}%
\special{pa 7568 2736}%
\special{pa 6288 1616}%
\special{pa 6288 2736}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 800 1820 1810 2720
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1820}%
\special{pa 1810 2720}%
\special{dt 0.045}%
}}%
% LINE 2 0 3 0 Black White
% 38 1690 2390 1570 2510 1760 2440 1640 2560 1820 2500 1700 2620 1890 2550 1760 2680 1950 2610 1840 2720 2010 2670 1960 2720 1630 2330 1510 2450 1570 2270 1450 2390 1500 2220 1380 2340 1440 2160 1320 2280 1370 2110 1260 2220 1310 2050 1190 2170 1250 1990 1130 2110 1180 1940 1070 2050 1120 1880 1000 2000 1050 1830 940 1940 990 1770 880 1880 930 1710 810 1830 860 1660 800 1720
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1690 2390}%
\special{pa 1570 2510}%
\special{fp}%
\special{pa 1760 2440}%
\special{pa 1640 2560}%
\special{fp}%
\special{pa 1820 2500}%
\special{pa 1700 2620}%
\special{fp}%
\special{pa 1890 2550}%
\special{pa 1760 2680}%
\special{fp}%
\special{pa 1950 2610}%
\special{pa 1840 2720}%
\special{fp}%
\special{pa 2010 2670}%
\special{pa 1960 2720}%
\special{fp}%
\special{pa 1630 2330}%
\special{pa 1510 2450}%
\special{fp}%
\special{pa 1570 2270}%
\special{pa 1450 2390}%
\special{fp}%
\special{pa 1500 2220}%
\special{pa 1380 2340}%
\special{fp}%
\special{pa 1440 2160}%
\special{pa 1320 2280}%
\special{fp}%
\special{pa 1370 2110}%
\special{pa 1260 2220}%
\special{fp}%
\special{pa 1310 2050}%
\special{pa 1190 2170}%
\special{fp}%
\special{pa 1250 1990}%
\special{pa 1130 2110}%
\special{fp}%
\special{pa 1180 1940}%
\special{pa 1070 2050}%
\special{fp}%
\special{pa 1120 1880}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1050 1830}%
\special{pa 940 1940}%
\special{fp}%
\special{pa 990 1770}%
\special{pa 880 1880}%
\special{fp}%
\special{pa 930 1710}%
\special{pa 810 1830}%
\special{fp}%
\special{pa 860 1660}%
\special{pa 800 1720}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 2 6290 1950 6290 1810
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 6290 1950}%
\special{pa 6290 1810}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1420 1970 1420 2070 2 0 0 0
% $\tilde\Delta_Z$
\put(14.2000,-20.7000){\makebox(0,0)[lb]{$\tilde\Delta_Z$}}%
% STR 2 0 3 0 Black White
% 4 2530 2850 2530 2950 2 0 0 0
% $\tilde\Delta_{i}^{(0)}$
\put(25.3000,-29.5000){\makebox(0,0)[lb]{$\tilde\Delta_{i}^{(0)}$}}%
% STR 2 0 3 0 Black White
% 4 4990 2900 4990 3000 2 0 0 0
% $\tilde\Delta_{i,2}^{(1)}$
\put(49.9000,-30.0000){\makebox(0,0)[lb]{$\tilde\Delta_{i,2}^{(1)}$}}%
% STR 2 0 3 0 Black White
% 4 7170 2880 7170 2980 2 0 0 0
% $c_{i,2}^Z$
\put(71.7000,-29.8000){\makebox(0,0)[lb]{$c_{i,2}^Z$}}%
% LINE 0 0 3 0 Black White
% 2 7140 2730 7340 2730
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 7140 2730}%
\special{pa 7340 2730}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 6010 1850 6010 1950 2 0 0 0
% $c_{i,1}^Z$
\put(60.1000,-19.5000){\makebox(0,0)[lb]{$c_{i,1}^Z$}}%
% POLYGON 2 2 3 0 Black White
% 5 4750 2570 5310 2570 5310 2730 4750 2730 4750 2570
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4750 2570}%
\special{pa 4758 2570}%
\special{fp}%
\special{pa 4784 2570}%
\special{pa 4792 2570}%
\special{fp}%
\special{pa 4818 2570}%
\special{pa 4826 2570}%
\special{fp}%
\special{pa 4852 2570}%
\special{pa 4860 2570}%
\special{fp}%
\special{pa 4886 2570}%
\special{pa 4894 2570}%
\special{fp}%
\special{pa 4922 2570}%
\special{pa 4928 2570}%
\special{fp}%
\special{pa 4956 2570}%
\special{pa 4962 2570}%
\special{fp}%
\special{pa 4990 2570}%
\special{pa 4996 2570}%
\special{fp}%
\special{pa 5024 2570}%
\special{pa 5030 2570}%
\special{fp}%
\special{pa 5058 2570}%
\special{pa 5064 2570}%
\special{fp}%
\special{pa 5092 2570}%
\special{pa 5098 2570}%
\special{fp}%
\special{pa 5126 2570}%
\special{pa 5132 2570}%
\special{fp}%
\special{pa 5160 2570}%
\special{pa 5168 2570}%
\special{fp}%
\special{pa 5194 2570}%
\special{pa 5202 2570}%
\special{fp}%
\special{pa 5228 2570}%
\special{pa 5236 2570}%
\special{fp}%
\special{pa 5262 2570}%
\special{pa 5270 2570}%
\special{fp}%
\special{pa 5296 2570}%
\special{pa 5304 2570}%
\special{fp}%
\special{pa 5310 2590}%
\special{pa 5310 2598}%
\special{fp}%
\special{pa 5310 2624}%
\special{pa 5310 2632}%
\special{fp}%
\special{pa 5310 2658}%
\special{pa 5310 2666}%
\special{fp}%
\special{pa 5310 2692}%
\special{pa 5310 2700}%
\special{fp}%
\special{pa 5310 2726}%
\special{pa 5306 2730}%
\special{fp}%
\special{pa 5280 2730}%
\special{pa 5272 2730}%
\special{fp}%
\special{pa 5246 2730}%
\special{pa 5238 2730}%
\special{fp}%
\special{pa 5212 2730}%
\special{pa 5204 2730}%
\special{fp}%
\special{pa 5178 2730}%
\special{pa 5170 2730}%
\special{fp}%
\special{pa 5144 2730}%
\special{pa 5136 2730}%
\special{fp}%
\special{pa 5110 2730}%
\special{pa 5102 2730}%
\special{fp}%
\special{pa 5076 2730}%
\special{pa 5068 2730}%
\special{fp}%
\special{pa 5042 2730}%
\special{pa 5034 2730}%
\special{fp}%
\special{pa 5008 2730}%
\special{pa 5000 2730}%
\special{fp}%
\special{pa 4972 2730}%
\special{pa 4966 2730}%
\special{fp}%
\special{pa 4938 2730}%
\special{pa 4932 2730}%
\special{fp}%
\special{pa 4904 2730}%
\special{pa 4898 2730}%
\special{fp}%
\special{pa 4870 2730}%
\special{pa 4864 2730}%
\special{fp}%
\special{pa 4836 2730}%
\special{pa 4830 2730}%
\special{fp}%
\special{pa 4802 2730}%
\special{pa 4796 2730}%
\special{fp}%
\special{pa 4768 2730}%
\special{pa 4762 2730}%
\special{fp}%
\special{pa 4750 2714}%
\special{pa 4750 2706}%
\special{fp}%
\special{pa 4750 2680}%
\special{pa 4750 2672}%
\special{fp}%
\special{pa 4750 2646}%
\special{pa 4750 2638}%
\special{fp}%
\special{pa 4750 2612}%
\special{pa 4750 2604}%
\special{fp}%
\special{pa 4750 2578}%
\special{pa 4750 2570}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 22 5180 2570 5020 2730 5120 2570 4960 2730 5060 2570 4900 2730 5000 2570 4840 2730 4940 2570 4780 2730 4880 2570 4750 2700 4820 2570 4750 2640 5240 2570 5080 2730 5300 2570 5140 2730 5310 2620 5200 2730 5310 2680 5260 2730
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 5180 2570}%
\special{pa 5020 2730}%
\special{fp}%
\special{pa 5120 2570}%
\special{pa 4960 2730}%
\special{fp}%
\special{pa 5060 2570}%
\special{pa 4900 2730}%
\special{fp}%
\special{pa 5000 2570}%
\special{pa 4840 2730}%
\special{fp}%
\special{pa 4940 2570}%
\special{pa 4780 2730}%
\special{fp}%
\special{pa 4880 2570}%
\special{pa 4750 2700}%
\special{fp}%
\special{pa 4820 2570}%
\special{pa 4750 2640}%
\special{fp}%
\special{pa 5240 2570}%
\special{pa 5080 2730}%
\special{fp}%
\special{pa 5300 2570}%
\special{pa 5140 2730}%
\special{fp}%
\special{pa 5310 2620}%
\special{pa 5200 2730}%
\special{fp}%
\special{pa 5310 2680}%
\special{pa 5260 2730}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4180 2140 4180 2240 2 0 0 0
% $\tilde\Delta_{i,1}^{(1)}$
\put(41.8000,-22.4000){\makebox(0,0)[lb]{$\tilde\Delta_{i,1}^{(1)}$}}%
% POLYGON 2 2 3 0 Black White
% 5 4480 2490 4480 1930 4640 1930 4640 2490 4480 2490
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 4480 2490}%
\special{pa 4480 2484}%
\special{fp}%
\special{pa 4480 2456}%
\special{pa 4480 2450}%
\special{fp}%
\special{pa 4480 2422}%
\special{pa 4480 2416}%
\special{fp}%
\special{pa 4480 2388}%
\special{pa 4480 2380}%
\special{fp}%
\special{pa 4480 2354}%
\special{pa 4480 2346}%
\special{fp}%
\special{pa 4480 2320}%
\special{pa 4480 2312}%
\special{fp}%
\special{pa 4480 2286}%
\special{pa 4480 2278}%
\special{fp}%
\special{pa 4480 2252}%
\special{pa 4480 2244}%
\special{fp}%
\special{pa 4480 2218}%
\special{pa 4480 2210}%
\special{fp}%
\special{pa 4480 2184}%
\special{pa 4480 2176}%
\special{fp}%
\special{pa 4480 2150}%
\special{pa 4480 2142}%
\special{fp}%
\special{pa 4480 2116}%
\special{pa 4480 2108}%
\special{fp}%
\special{pa 4480 2082}%
\special{pa 4480 2074}%
\special{fp}%
\special{pa 4480 2048}%
\special{pa 4480 2040}%
\special{fp}%
\special{pa 4480 2012}%
\special{pa 4480 2006}%
\special{fp}%
\special{pa 4480 1978}%
\special{pa 4480 1972}%
\special{fp}%
\special{pa 4480 1944}%
\special{pa 4480 1938}%
\special{fp}%
\special{pa 4500 1930}%
\special{pa 4508 1930}%
\special{fp}%
\special{pa 4534 1930}%
\special{pa 4542 1930}%
\special{fp}%
\special{pa 4568 1930}%
\special{pa 4576 1930}%
\special{fp}%
\special{pa 4602 1930}%
\special{pa 4610 1930}%
\special{fp}%
\special{pa 4636 1930}%
\special{pa 4640 1934}%
\special{fp}%
\special{pa 4640 1962}%
\special{pa 4640 1968}%
\special{fp}%
\special{pa 4640 1996}%
\special{pa 4640 2002}%
\special{fp}%
\special{pa 4640 2030}%
\special{pa 4640 2036}%
\special{fp}%
\special{pa 4640 2064}%
\special{pa 4640 2070}%
\special{fp}%
\special{pa 4640 2098}%
\special{pa 4640 2104}%
\special{fp}%
\special{pa 4640 2132}%
\special{pa 4640 2138}%
\special{fp}%
\special{pa 4640 2166}%
\special{pa 4640 2172}%
\special{fp}%
\special{pa 4640 2200}%
\special{pa 4640 2208}%
\special{fp}%
\special{pa 4640 2234}%
\special{pa 4640 2242}%
\special{fp}%
\special{pa 4640 2268}%
\special{pa 4640 2276}%
\special{fp}%
\special{pa 4640 2302}%
\special{pa 4640 2310}%
\special{fp}%
\special{pa 4640 2336}%
\special{pa 4640 2344}%
\special{fp}%
\special{pa 4640 2370}%
\special{pa 4640 2378}%
\special{fp}%
\special{pa 4640 2404}%
\special{pa 4640 2412}%
\special{fp}%
\special{pa 4640 2438}%
\special{pa 4640 2446}%
\special{fp}%
\special{pa 4640 2472}%
\special{pa 4640 2480}%
\special{fp}%
\special{pa 4624 2490}%
\special{pa 4616 2490}%
\special{fp}%
\special{pa 4590 2490}%
\special{pa 4582 2490}%
\special{fp}%
\special{pa 4556 2490}%
\special{pa 4548 2490}%
\special{fp}%
\special{pa 4522 2490}%
\special{pa 4514 2490}%
\special{fp}%
\special{pa 4488 2490}%
\special{pa 4480 2490}%
\special{fp}%
}}%
% LINE 3 0 3 1 Black White
% 22 4480 2060 4640 2220 4480 2120 4640 2280 4480 2180 4640 2340 4480 2240 4640 2400 4480 2300 4640 2460 4480 2360 4610 2490 4480 2420 4550 2490 4480 2000 4640 2160 4480 1940 4640 2100 4530 1930 4640 2040 4590 1930 4640 1980
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4480 2060}%
\special{pa 4640 2220}%
\special{fp}%
\special{pa 4480 2120}%
\special{pa 4640 2280}%
\special{fp}%
\special{pa 4480 2180}%
\special{pa 4640 2340}%
\special{fp}%
\special{pa 4480 2240}%
\special{pa 4640 2400}%
\special{fp}%
\special{pa 4480 2300}%
\special{pa 4640 2460}%
\special{fp}%
\special{pa 4480 2360}%
\special{pa 4610 2490}%
\special{fp}%
\special{pa 4480 2420}%
\special{pa 4550 2490}%
\special{fp}%
\special{pa 4480 2000}%
\special{pa 4640 2160}%
\special{fp}%
\special{pa 4480 1940}%
\special{pa 4640 2100}%
\special{fp}%
\special{pa 4530 1930}%
\special{pa 4640 2040}%
\special{fp}%
\special{pa 4590 1930}%
\special{pa 4640 1980}%
\special{fp}%
}}%
% CIRCLE 2 2 3 0 Black White
% 4 2660 2720 3020 2730 3560 2720 2670 1140
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2662 2360}%
\special{pa 2670 2360}%
\special{fp}%
\special{pa 2696 2362}%
\special{pa 2704 2364}%
\special{fp}%
\special{pa 2728 2366}%
\special{pa 2736 2368}%
\special{fp}%
\special{pa 2760 2374}%
\special{pa 2766 2376}%
\special{fp}%
\special{pa 2790 2384}%
\special{pa 2796 2388}%
\special{fp}%
\special{pa 2820 2398}%
\special{pa 2826 2400}%
\special{fp}%
\special{pa 2848 2414}%
\special{pa 2854 2416}%
\special{fp}%
\special{pa 2876 2432}%
\special{pa 2880 2436}%
\special{fp}%
\special{pa 2900 2452}%
\special{pa 2906 2458}%
\special{fp}%
\special{pa 2924 2476}%
\special{pa 2930 2482}%
\special{fp}%
\special{pa 2946 2502}%
\special{pa 2950 2508}%
\special{fp}%
\special{pa 2964 2528}%
\special{pa 2968 2534}%
\special{fp}%
\special{pa 2982 2556}%
\special{pa 2984 2562}%
\special{fp}%
\special{pa 2994 2586}%
\special{pa 2998 2592}%
\special{fp}%
\special{pa 3006 2616}%
\special{pa 3008 2622}%
\special{fp}%
\special{pa 3014 2648}%
\special{pa 3014 2654}%
\special{fp}%
\special{pa 3018 2680}%
\special{pa 3018 2686}%
\special{fp}%
\special{pa 3020 2714}%
\special{pa 3020 2720}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 2920 2480 2680 2720 2970 2550 2800 2720 3010 2630 2920 2720 2860 2420 2660 2620 2780 2380 2660 2500
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2920 2480}%
\special{pa 2680 2720}%
\special{fp}%
\special{pa 2970 2550}%
\special{pa 2800 2720}%
\special{fp}%
\special{pa 3010 2630}%
\special{pa 2920 2720}%
\special{fp}%
\special{pa 2860 2420}%
\special{pa 2660 2620}%
\special{fp}%
\special{pa 2780 2380}%
\special{pa 2660 2500}%
\special{fp}%
}}%
\end{picture}%


==> pics4.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 45.6800, 11.3600)( 16.0000,-27.3600)
% POLYGON 2 0 3 0 Black White
% 4 1600 1600 1600 2720 2880 2720 1600 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1600 2720}%
\special{pa 2880 2720}%
\special{pa 1600 1600}%
\special{pa 1600 2720}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2832 2160 2832 2240 2 0 0 0
% $=$
\put(28.3200,-22.4000){\makebox(0,0)[lb]{$=$}}%
% LINE 2 0 3 0 Black White
% 48 2232 2152 1664 2720 2280 2200 1760 2720 2336 2240 1856 2720 2384 2288 1952 2720 2432 2336 2048 2720 2488 2376 2144 2720 2536 2424 2240 2720 2592 2464 2336 2720 2640 2512 2432 2720 2688 2560 2528 2720 2744 2600 2624 2720 2792 2648 2720 2720 2848 2688 2816 2720 2176 2112 1600 2688 2128 2064 1600 2592 2080 2016 1600 2496 2024 1976 1600 2400 1976 1928 1600 2304 1920 1888 1600 2208 1872 1840 1600 2112 1824 1792 1600 2016 1768 1752 1600 1920 1720 1704 1600 1824 1664 1664 1600 1728
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2232 2152}%
\special{pa 1664 2720}%
\special{fp}%
\special{pa 2280 2200}%
\special{pa 1760 2720}%
\special{fp}%
\special{pa 2336 2240}%
\special{pa 1856 2720}%
\special{fp}%
\special{pa 2384 2288}%
\special{pa 1952 2720}%
\special{fp}%
\special{pa 2432 2336}%
\special{pa 2048 2720}%
\special{fp}%
\special{pa 2488 2376}%
\special{pa 2144 2720}%
\special{fp}%
\special{pa 2536 2424}%
\special{pa 2240 2720}%
\special{fp}%
\special{pa 2592 2464}%
\special{pa 2336 2720}%
\special{fp}%
\special{pa 2640 2512}%
\special{pa 2432 2720}%
\special{fp}%
\special{pa 2688 2560}%
\special{pa 2528 2720}%
\special{fp}%
\special{pa 2744 2600}%
\special{pa 2624 2720}%
\special{fp}%
\special{pa 2792 2648}%
\special{pa 2720 2720}%
\special{fp}%
\special{pa 2848 2688}%
\special{pa 2816 2720}%
\special{fp}%
\special{pa 2176 2112}%
\special{pa 1600 2688}%
\special{fp}%
\special{pa 2128 2064}%
\special{pa 1600 2592}%
\special{fp}%
\special{pa 2080 2016}%
\special{pa 1600 2496}%
\special{fp}%
\special{pa 2024 1976}%
\special{pa 1600 2400}%
\special{fp}%
\special{pa 1976 1928}%
\special{pa 1600 2304}%
\special{fp}%
\special{pa 1920 1888}%
\special{pa 1600 2208}%
\special{fp}%
\special{pa 1872 1840}%
\special{pa 1600 2112}%
\special{fp}%
\special{pa 1824 1792}%
\special{pa 1600 2016}%
\special{fp}%
\special{pa 1768 1752}%
\special{pa 1600 1920}%
\special{fp}%
\special{pa 1720 1704}%
\special{pa 1600 1824}%
\special{fp}%
\special{pa 1664 1664}%
\special{pa 1600 1728}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 3264 1608 3264 2728 4544 2728 3264 1608
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3264 1608}%
\special{pa 3264 2728}%
\special{pa 4544 2728}%
\special{pa 3264 1608}%
\special{pa 3264 2728}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 48 3896 2160 3328 2728 3944 2208 3424 2728 4000 2248 3520 2728 4048 2296 3616 2728 4096 2344 3712 2728 4152 2384 3808 2728 4200 2432 3904 2728 4256 2472 4000 2728 4304 2520 4096 2728 4352 2568 4192 2728 4408 2608 4288 2728 4456 2656 4384 2728 4512 2696 4480 2728 3840 2120 3264 2696 3792 2072 3264 2600 3744 2024 3264 2504 3688 1984 3264 2408 3640 1936 3264 2312 3584 1896 3264 2216 3536 1848 3264 2120 3488 1800 3264 2024 3432 1760 3264 1928 3384 1712 3264 1832 3328 1672 3264 1736
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3896 2160}%
\special{pa 3328 2728}%
\special{fp}%
\special{pa 3944 2208}%
\special{pa 3424 2728}%
\special{fp}%
\special{pa 4000 2248}%
\special{pa 3520 2728}%
\special{fp}%
\special{pa 4048 2296}%
\special{pa 3616 2728}%
\special{fp}%
\special{pa 4096 2344}%
\special{pa 3712 2728}%
\special{fp}%
\special{pa 4152 2384}%
\special{pa 3808 2728}%
\special{fp}%
\special{pa 4200 2432}%
\special{pa 3904 2728}%
\special{fp}%
\special{pa 4256 2472}%
\special{pa 4000 2728}%
\special{fp}%
\special{pa 4304 2520}%
\special{pa 4096 2728}%
\special{fp}%
\special{pa 4352 2568}%
\special{pa 4192 2728}%
\special{fp}%
\special{pa 4408 2608}%
\special{pa 4288 2728}%
\special{fp}%
\special{pa 4456 2656}%
\special{pa 4384 2728}%
\special{fp}%
\special{pa 4512 2696}%
\special{pa 4480 2728}%
\special{fp}%
\special{pa 3840 2120}%
\special{pa 3264 2696}%
\special{fp}%
\special{pa 3792 2072}%
\special{pa 3264 2600}%
\special{fp}%
\special{pa 3744 2024}%
\special{pa 3264 2504}%
\special{fp}%
\special{pa 3688 1984}%
\special{pa 3264 2408}%
\special{fp}%
\special{pa 3640 1936}%
\special{pa 3264 2312}%
\special{fp}%
\special{pa 3584 1896}%
\special{pa 3264 2216}%
\special{fp}%
\special{pa 3536 1848}%
\special{pa 3264 2120}%
\special{fp}%
\special{pa 3488 1800}%
\special{pa 3264 2024}%
\special{fp}%
\special{pa 3432 1760}%
\special{pa 3264 1928}%
\special{fp}%
\special{pa 3384 1712}%
\special{pa 3264 1832}%
\special{fp}%
\special{pa 3328 1672}%
\special{pa 3264 1736}%
\special{fp}%
}}%
% POLYGON 2 0 3 0 Black White
% 4 4888 1616 4888 2736 6168 2736 4888 1616
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4888 1616}%
\special{pa 4888 2736}%
\special{pa 6168 2736}%
\special{pa 4888 1616}%
\special{pa 4888 2736}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 48 5520 2168 4952 2736 5568 2216 5048 2736 5624 2256 5144 2736 5672 2304 5240 2736 5720 2352 5336 2736 5776 2392 5432 2736 5824 2440 5528 2736 5880 2480 5624 2736 5928 2528 5720 2736 5976 2576 5816 2736 6032 2616 5912 2736 6080 2664 6008 2736 6136 2704 6104 2736 5464 2128 4888 2704 5416 2080 4888 2608 5368 2032 4888 2512 5312 1992 4888 2416 5264 1944 4888 2320 5208 1904 4888 2224 5160 1856 4888 2128 5112 1808 4888 2032 5056 1768 4888 1936 5008 1720 4888 1840 4952 1680 4888 1744
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5520 2168}%
\special{pa 4952 2736}%
\special{fp}%
\special{pa 5568 2216}%
\special{pa 5048 2736}%
\special{fp}%
\special{pa 5624 2256}%
\special{pa 5144 2736}%
\special{fp}%
\special{pa 5672 2304}%
\special{pa 5240 2736}%
\special{fp}%
\special{pa 5720 2352}%
\special{pa 5336 2736}%
\special{fp}%
\special{pa 5776 2392}%
\special{pa 5432 2736}%
\special{fp}%
\special{pa 5824 2440}%
\special{pa 5528 2736}%
\special{fp}%
\special{pa 5880 2480}%
\special{pa 5624 2736}%
\special{fp}%
\special{pa 5928 2528}%
\special{pa 5720 2736}%
\special{fp}%
\special{pa 5976 2576}%
\special{pa 5816 2736}%
\special{fp}%
\special{pa 6032 2616}%
\special{pa 5912 2736}%
\special{fp}%
\special{pa 6080 2664}%
\special{pa 6008 2736}%
\special{fp}%
\special{pa 6136 2704}%
\special{pa 6104 2736}%
\special{fp}%
\special{pa 5464 2128}%
\special{pa 4888 2704}%
\special{fp}%
\special{pa 5416 2080}%
\special{pa 4888 2608}%
\special{fp}%
\special{pa 5368 2032}%
\special{pa 4888 2512}%
\special{fp}%
\special{pa 5312 1992}%
\special{pa 4888 2416}%
\special{fp}%
\special{pa 5264 1944}%
\special{pa 4888 2320}%
\special{fp}%
\special{pa 5208 1904}%
\special{pa 4888 2224}%
\special{fp}%
\special{pa 5160 1856}%
\special{pa 4888 2128}%
\special{fp}%
\special{pa 5112 1808}%
\special{pa 4888 2032}%
\special{fp}%
\special{pa 5056 1768}%
\special{pa 4888 1936}%
\special{fp}%
\special{pa 5008 1720}%
\special{pa 4888 1840}%
\special{fp}%
\special{pa 4952 1680}%
\special{pa 4888 1744}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4392 2152 4392 2232 2 0 0 0
% $\bigcup$
\put(43.9200,-22.3200){\makebox(0,0)[lb]{$\bigcup$}}%
% LINE 0 0 3 0 Black White
% 2 1600 1608 2880 2720
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1600 1608}%
\special{pa 2880 2720}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2190 1760 2190 1860 2 0 0 0
% $\Delta$
\put(21.9000,-18.6000){\makebox(0,0)[lb]{$\Delta$}}%
% STR 2 0 3 0 Black White
% 4 3900 1770 3900 1870 2 0 0 0
% $\Delta_1$
\put(39.0000,-18.7000){\makebox(0,0)[lb]{$\Delta_1$}}%
% STR 2 0 3 0 Black White
% 4 5550 1800 5550 1900 2 0 0 0
% $\Delta_2$
\put(55.5000,-19.0000){\makebox(0,0)[lb]{$\Delta_2$}}%
\end{picture}}%


==> proddomein.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 27.2000, 22.5000)( 23.1000,-26.7000)
% VECTOR 2 0 3 0 Black White
% 2 2600 2600 2600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 2600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 600}%
\special{pa 2580 668}%
\special{pa 2600 654}%
\special{pa 2620 668}%
\special{pa 2600 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 2600 2600 5000 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2600}%
\special{pa 5000 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2600}%
\special{pa 4934 2580}%
\special{pa 4948 2600}%
\special{pa 4934 2620}%
\special{pa 5000 2600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5030 2570 5030 2670 2 0 0 0
% $R_1$
\put(50.3000,-26.7000){\makebox(0,0)[lb]{$R_1$}}%
% STR 2 0 3 0 Black White
% 4 2470 450 2470 550 2 0 0 0
% $R_2$
\put(24.7000,-5.5000){\makebox(0,0)[lb]{$R_2$}}%
% STR 2 0 3 0 Black White
% 4 3040 2700 3040 2800 2 0 0 0
% $\vep/2$
\put(30.4000,-28.0000){\makebox(0,0)[lb]{$\vep/2$}}%
% STR 2 0 3 0 Black White
% 4 3670 2660 3670 2760 2 0 0 0
% $\vep$
\put(36.7000,-27.6000){\makebox(0,0)[lb]{$\vep$}}%
% STR 2 0 3 0 Black White
% 4 2410 1610 2410 1710 2 0 0 0
% $\vep$
\put(24.1000,-17.1000){\makebox(0,0)[lb]{$\vep$}}%
% STR 2 0 3 0 Black White
% 4 2310 2090 2310 2190 2 0 0 0
% $\vep/2$
\put(23.1000,-21.9000){\makebox(0,0)[lb]{$\vep/2$}}%
% LINE 2 2 3 0 Black White
% 2 3150 2590 3150 610
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 2590}%
\special{pa 3150 610}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 3710 2600 3710 620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3710 2600}%
\special{pa 3710 620}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2590 2150 4880 2150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2590 2150}%
\special{pa 4880 2150}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 2 2610 1640 4900 1640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2610 1640}%
\special{pa 4900 1640}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 4030 2410 4030 2510 2 0 0 0
% $R_{1,\infty}\times R_{2,0}$
\put(40.3000,-25.1000){\makebox(0,0)[lb]{$R_{1,\infty}\times R_{2,0}$}}%
% STR 2 0 3 0 Black White
% 4 2690 1050 2690 1150 2 0 0 0
% $R_{1,0}\times R_{2,\infty}$
\put(26.9000,-11.5000){\makebox(0,0)[lb]{$R_{1,0}\times R_{2,\infty}$}}%
% STR 2 0 3 0 Black White
% 4 4030 1030 4030 1130 2 0 0 0
% $R_{1,\infty}\times R_{2,\infty}$
\put(40.3000,-11.3000){\makebox(0,0)[lb]{$R_{1,\infty}\times R_{2,\infty}$}}%
% LINE 3 0 3 0 Black White
% 42 3560 2150 2610 1200 3680 2150 2610 1080 3710 2060 2610 960 3710 1940 2610 840 3710 1820 2610 720 3710 1700 2620 610 3710 1580 2730 600 3710 1460 2850 600 3710 1340 2970 600 3710 1220 3090 600 3710 1100 3210 600 3710 980 3330 600 3710 860 3450 600 3710 740 3570 600 3440 2150 2610 1320 3320 2150 2610 1440 3200 2150 2610 1560 3080 2150 2610 1680 2960 2150 2610 1800 2840 2150 2610 1920 2720 2150 2610 2040
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3560 2150}%
\special{pa 2610 1200}%
\special{fp}%
\special{pa 3680 2150}%
\special{pa 2610 1080}%
\special{fp}%
\special{pa 3710 2060}%
\special{pa 2610 960}%
\special{fp}%
\special{pa 3710 1940}%
\special{pa 2610 840}%
\special{fp}%
\special{pa 3710 1820}%
\special{pa 2610 720}%
\special{fp}%
\special{pa 3710 1700}%
\special{pa 2620 610}%
\special{fp}%
\special{pa 3710 1580}%
\special{pa 2730 600}%
\special{fp}%
\special{pa 3710 1460}%
\special{pa 2850 600}%
\special{fp}%
\special{pa 3710 1340}%
\special{pa 2970 600}%
\special{fp}%
\special{pa 3710 1220}%
\special{pa 3090 600}%
\special{fp}%
\special{pa 3710 1100}%
\special{pa 3210 600}%
\special{fp}%
\special{pa 3710 980}%
\special{pa 3330 600}%
\special{fp}%
\special{pa 3710 860}%
\special{pa 3450 600}%
\special{fp}%
\special{pa 3710 740}%
\special{pa 3570 600}%
\special{fp}%
\special{pa 3440 2150}%
\special{pa 2610 1320}%
\special{fp}%
\special{pa 3320 2150}%
\special{pa 2610 1440}%
\special{fp}%
\special{pa 3200 2150}%
\special{pa 2610 1560}%
\special{fp}%
\special{pa 3080 2150}%
\special{pa 2610 1680}%
\special{fp}%
\special{pa 2960 2150}%
\special{pa 2610 1800}%
\special{fp}%
\special{pa 2840 2150}%
\special{pa 2610 1920}%
\special{fp}%
\special{pa 2720 2150}%
\special{pa 2610 2040}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 44 4230 1640 3270 2600 4110 1640 3160 2590 3990 1640 3150 2480 3870 1640 3150 2360 3750 1640 3150 2240 3630 1640 3150 2120 3510 1640 3150 2000 3390 1640 3150 1880 3270 1640 3150 1760 4350 1640 3390 2600 4470 1640 3510 2600 4590 1640 3630 2600 4710 1640 3750 2600 4830 1640 3870 2600 4940 1650 3990 2600 4950 1760 4110 2600 4950 1880 4230 2600 4950 2000 4350 2600 4950 2120 4470 2600 4950 2240 4590 2600 4950 2360 4710 2600 4950 2480 4830 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4230 1640}%
\special{pa 3270 2600}%
\special{fp}%
\special{pa 4110 1640}%
\special{pa 3160 2590}%
\special{fp}%
\special{pa 3990 1640}%
\special{pa 3150 2480}%
\special{fp}%
\special{pa 3870 1640}%
\special{pa 3150 2360}%
\special{fp}%
\special{pa 3750 1640}%
\special{pa 3150 2240}%
\special{fp}%
\special{pa 3630 1640}%
\special{pa 3150 2120}%
\special{fp}%
\special{pa 3510 1640}%
\special{pa 3150 2000}%
\special{fp}%
\special{pa 3390 1640}%
\special{pa 3150 1880}%
\special{fp}%
\special{pa 3270 1640}%
\special{pa 3150 1760}%
\special{fp}%
\special{pa 4350 1640}%
\special{pa 3390 2600}%
\special{fp}%
\special{pa 4470 1640}%
\special{pa 3510 2600}%
\special{fp}%
\special{pa 4590 1640}%
\special{pa 3630 2600}%
\special{fp}%
\special{pa 4710 1640}%
\special{pa 3750 2600}%
\special{fp}%
\special{pa 4830 1640}%
\special{pa 3870 2600}%
\special{fp}%
\special{pa 4940 1650}%
\special{pa 3990 2600}%
\special{fp}%
\special{pa 4950 1760}%
\special{pa 4110 2600}%
\special{fp}%
\special{pa 4950 1880}%
\special{pa 4230 2600}%
\special{fp}%
\special{pa 4950 2000}%
\special{pa 4350 2600}%
\special{fp}%
\special{pa 4950 2120}%
\special{pa 4470 2600}%
\special{fp}%
\special{pa 4950 2240}%
\special{pa 4590 2600}%
\special{fp}%
\special{pa 4950 2360}%
\special{pa 4710 2600}%
\special{fp}%
\special{pa 4950 2480}%
\special{pa 4830 2600}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 4980 1590 3140 1590 4980 1710 3140 1710 4980 1830 3140 1830 4980 1950 3140 1950 4980 2070 3140 2070 4980 1470 3140 1470 4980 1350 3140 1350 4980 1230 3140 1230 4980 1110 3140 1110 4980 990 3140 990 4980 870 3140 870 4980 750 3140 750 4980 630 3140 630
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4980 1590}%
\special{pa 3140 1590}%
\special{fp}%
\special{pa 4980 1710}%
\special{pa 3140 1710}%
\special{fp}%
\special{pa 4980 1830}%
\special{pa 3140 1830}%
\special{fp}%
\special{pa 4980 1950}%
\special{pa 3140 1950}%
\special{fp}%
\special{pa 4980 2070}%
\special{pa 3140 2070}%
\special{fp}%
\special{pa 4980 1470}%
\special{pa 3140 1470}%
\special{fp}%
\special{pa 4980 1350}%
\special{pa 3140 1350}%
\special{fp}%
\special{pa 4980 1230}%
\special{pa 3140 1230}%
\special{fp}%
\special{pa 4980 1110}%
\special{pa 3140 1110}%
\special{fp}%
\special{pa 4980 990}%
\special{pa 3140 990}%
\special{fp}%
\special{pa 4980 870}%
\special{pa 3140 870}%
\special{fp}%
\special{pa 4980 750}%
\special{pa 3140 750}%
\special{fp}%
\special{pa 4980 630}%
\special{pa 3140 630}%
\special{fp}%
}}%
\end{picture}}%

